Herschel-PACS observations of far-IR lines in YSOs I: [OI] and H2O at 63 microns

Gas plays a major role in the dynamical evolution of young stellar objects. Its interaction with the dust is the key to our understanding planet formation later on in the protoplanetary disc stage. Studying the gas content is a crucial step towards understanding YSO and planet formation. Such a study can be made through spectroscopic observations of emission lines in the far-infrared, where some of the most important gas coolants emit. We provide a compilation of observations of far-IR lines in 362 young stellar objects covering all evolutionary stages, from Class 0 to Class III with debris discs. In the present paper we focus on [OI] and o-H2O emission at 63 microns. We have retrieved all the available Herschel -PACS spectroscopic observations at 63 microns that used the dominant observing mode, the chop-nod technique. We provide measurements of line fluxes for the [OI] 3P1-3P2 and o-H2O 808-717 transitions at 63 microns computed using different methods. We check for spatially extended emission and further study the presence of multiple dynamical components in line emission. The final compilation consists of line and continuum fluxes at 63 microns for a total of 362 young stellar objects (YSOs). We detected [OI] line emission at 63 microns in 194 sources out of 362, and line absorption in another five sources. o-H2O was detected in 42 sources. We find evidence of extended [OI] emission in 77 sources, and detect 3sigma residual emission in 71 of them. We also looked for different components contributing to the line emission, and found evidence for multiple components in 30 sources. We explored correlations between line emission and continuum emission and find a clear correlation between WISE fluxes from 4.6 to 22 microns and [OI] line emission. We conclude that the observed emission is typically a combination of disc/envelope and jet emission.

==> (inline-0) <==
\begin{longtable}{llllll}
\caption{\label{YSO_sample} Sample of YSOs observed with \textit{Herschel}-PACS}\\
\hline\hline
Source name & RA & Dec & Sp. type$^{1}$ & Disc type & Association \\
-- & (deg) & (deg) & -- & -- & -- \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Source name & RA & Dec & Sp. type  & Disc type & Association \\
-- & (deg) & (deg) & -- & -- \\
\hline
\endhead
\hline
\endfoot
\multicolumn{6}{l}{Spectral types are taken from: (1) \cite{Torres2006}, (2) \cite{Houk1975},(3) \cite{Houk1988},}\\
\multicolumn{6}{l}{(4) \cite{Gray2006}, (5) \cite{Harlan1974}, (6) \cite{Luhman2010}, (7) \cite{Mohanty2013}, (8) \cite{Mora2001},}\\
\multicolumn{6}{l}{(9) \cite{Manoj2006}, (10) \cite{Meeus2013}, (11) \cite{Houk1999}, (12) \cite{Vieira2003}, }\\
\multicolumn{6}{l}{(13) \cite{Zuckerman2004}, (14) \cite{Webb1999}, (15) \cite{Rydgren1980}, (16) \cite{Furlan2009}, }\\
\multicolumn{6}{l}{(17) \cite{Vacca2011}, (18) \cite{Luhman2007}, (19) \cite{Luhman2004}, (20) \cite{deLaReza1989}, }\\
\multicolumn{6}{l}{(21) \cite{Gregorio-Hetem1992}, (22) \cite{Houk1978}, (23) \cite{Levenhagen2006}, (24) \cite{Weinberger2004}, }\\
\multicolumn{6}{l}{(25) \cite{Houk1982}, (26) \cite{Spezzi2008}, (27) \cite{Fedele2013}, (28) \cite{Bouy2009}, }\\
\multicolumn{6}{l}{(29) \cite{Alcala2014}, (30) \cite{Lopez2011}, (31) \cite{Carpenter2006}, (32) \cite{Kohler2000}, }\\
\multicolumn{6}{l}{(33) \cite{Kraus2008}, (34) \cite{Dent2013}, (35) \cite{Hughes1994}, (36) \cite{Mortier2011},}\\
\multicolumn{6}{l}{(37) \cite{Prato2003}, (38) \cite{Preibisch1998}, (39) \cite{Preibisch2002}, (40) \cite{Wichmann1997},}\\
\multicolumn{6}{l}{(41) \cite{McClure2010}, (42) \cite{Bouvier1992}, (43) \cite{Ricci2010}, (44) \cite{Erickson2011},}\\
\multicolumn{6}{l}{(45) \cite{Martin1998}, (46) \cite{Nilsson2009}, (47) \cite{Hales2014}, (48) \cite{Zuckerman2004b}}\\
\endlastfoot
\object{HD~105} & 1.468958 & -41.753067 & G0$^{1}$ & DD & TucHor \\  
\object{HD~377} & 2.107291 & 6.616806 & G2$^{1}$ & DD & - \\  
\object{HD~3003} & 8.182958 & -63.0315 & A0$^{2}$  & DD & TucHor \\  
\object{HD~3670} & 9.736267 & -52.534284 & F5$^{2}$ & DD & - \\  
\object{HD~9672} & 23.657412 & -15.676359 & A1$^{3}$ & DD & Argus \\  
\object{tau~Ceti} & 26.017 & -15.937472 & G8.5$^{4}$ & DD & - \\  
\object{W3~IRS5} & 36.419125 & 62.097361 & - & 0 & - \\  
\object{HD~15115} & 36.567667 & 6.292556 & F4$^{5}$  & DD & - \\  
\object{HD~16743} & 39.781511 & -52.934806 & F1$^{2}$ & DD & - \\  
\object{SMM~J032537+30451} & 51.343 & 30.75386 & - & 0 & Per \\  
\object{LDN~1448N} & 51.40204 & 30.75616 & - & 0 & Per \\  
\object{L~1448-C(S)} & 51.413 & 30.73283 & - & 0/I & Per \\  
\object{IRAS~03235+3004} & 51.65612 & 30.25780 & - & 0 & Per \\ 
\object{L~1455} & 52.0167 & 30.1733 & - & 0 & Per \\  
\object{2MASS~J03283706+3113310} & 52.15454 & 31.22522 & - & I & Per \\  
\object{SSTc2d~J032857.4+311416} & 52.239 & 31.23775 & - & I & Per \\  
\object{SSTc2d~J032900.5+311200} & 52.25229 & 31.20022 & - & I & Per \\  
\object{2MASS~J03290149+3120208} & 52.2565 & 31.33905 & - & I & Per \\  
\object{2MASS~J03290773+3121575} & 52.28241 & 31.36591 & - & I & Per \\  
\object{NGC~1333IRAS4A} & 52.293708 & 31.22527 & - & 0 & Per \\  
\object{SSTc2dJ~032910.7+311821} & 52.2945 & 31.30572 & - & 0 & Per \\  
\object{NGC~1333IRAS4B} & 52.300042 & 31.21894 & - & 0 & Per \\  
\object{SSTc2d~J032912.0+311301} & 52.30025 & 31.21713 & - & 0 & Per \\  
\object{SSTc2d~J032913.5+311358} & 52.30641 & 31.23283 & - & 0 & Per \\  
\object{HBC~347} & 52.409875 & 24.510556 & K1$^{6}$ & III & Taurus \\  
\object{LDN~1455~IRS3} &  	52.001711 & 30.133690 & - & 0/I & - \\
\object{IRAS~03267+3128} & 52.46591 & 31.65166 & - & 0 & Per \\  
\object{IRAS~03271+3013} & 52.56308 & 30.39705 & - & I & Per \\  
\object{IRAS~03282+3035} & 52.83741 & 30.75836 & - & 0 & Per \\  
\object{HD~21997} & 52.973542 & -25.614139 & A3$^{3}$ & DD & - \\  
\object{IRAS~03292+3039} & 53.07483 & 30.82986 & - & 0 & Per \\  
\object{epsilon~Eri} & 53.232667 & -9.45825 & K2$^{4}$ & DD & - \\  
\object{IRAS~03301+3111} & 53.303333 & 31.356722 & - & I & Per \\  
\object{SSTc2d~J033314.3+310710} & 53.30991 & 31.11969 & - & 0 & Per \\  
\object{SSTc2d~J033316.4+310653} & 53.3185 & 31.11458 & - & 0 & Per \\  
\object{B1-a} & 53.319583 & 31.132 & - & I & Per \\  
\object{B1-c} & 53.32437 & 31.15886 & - & 0/I & Per \\  
\object{SSTc2d~J033327.3+310710} & 53.3637 & 31.1195 & - & I & Per \\  
\object{IRAS~03407+3152} & 55.9855 & 32.01466 & - & 0 & Per \\  
\object{SSTc2d~J034356.8+320305} & 55.98683 & 32.05130 & - & 0 & Per \\  
\object{2MASS~J03444389+3201373} & 56.18316 & 32.02672 & - & 0 & Per \\  
\object{LkHa~330} & 56.45117 & 32.40331 & G2 & TD & Per \\  
\object{HBC~356} & 60.808292 & 25.883306 & K2$^{6}$ & III & Taurus \\  
\object{HBC~358} & 60.961833 & 26.181444 & M2$^{6}$ & III & Taurus \\  
\object{IRAS~04016+2610} & 61.1794625 & 26.315663 & - & I & - \\  
\object{PP~13S} & 62.671458 & 38.132028 & - & I & - \\  
\object{LkCa~1} & 63.308917 & 28.319678 & M4$^{6}$ & III & Taurus \\  
\object{V1096~Tau} & 63.363458 & 28.273556 & M0$^{6}$ & III & Taurus \\  
\object{V773~Tau} & 63.553833 & 28.203458 & K3$^{6}$ & II & Taurus \\  
\object{FM~Tau} & 63.556583 & 28.213667 & M0$^{6}$ & II & Taurus \\  
\object{CW~Tau} & 63.570833 & 28.182722 & K3$^{6}$ & II & Taurus \\  
\object{CIDA~1} & 63.573375 & 28.102694 & M5.5$^{6}$ & II & Taurus \\  
\object{CX~Tau} & 63.699417 & 26.803058 & M3$^{6}$ & TD & Taurus \\  
\object{LkCa~3} & 63.699875 & 27.876292 & M1$^{6}$ & III & Taurus \\  
\object{FO~Tau} & 63.705375 & 28.2085 & M2$^{6}$ & T & Taurus \\  
\object{CIDA-2} & 63.7715 & 28.146167 & M5.5$^{6}$ & III & Taurus \\  
\object{LkCa~4} & 64.117125 & 28.126614 & K7$^{6}$ & III & Taurus \\  
\object{CY~Tau} & 64.390542 & 28.346361 & M1.5$^{6}$ & II & Taurus \\  
\object{LkCa~5} & 64.41225 & 28.550142 & M2$^{6}$ & III & Taurus \\  
\object{IRAS~04158+2805} & 64.74225 & 28.206528 & - & I & Taurus \\  
\object{FQ~Tau} & 64.803375 & 28.492528 & M3$^{6}$ & II & Taurus \\  
\object{BP~Tau} & 64.815958 & 29.107472 & K7$^{6}$ & II & Taurus \\  
\object{V819~Tau} & 64.859417 & 28.437306 & K7$^{6}$ & II/III & Taurus \\  
\object{FR~Tau} & 64.897708 & 28.456056 & - & TD & Taurus \\  
\object{LkCa~7} & 64.921958 & 27.830136 & K7$^{6}$ & III & Taurus \\  
\object{IRAS~04169+2702} & 64.99333 & 27.16583 & - & I & Taurus \\  
\object{IRAS~04181+2654} & 65.2975 & 27.01916 & - & I & Taurus \\  
\object{DE~Tau} & 65.481833 & 27.918361 & M1$^{6}$ & II & Taurus \\  
\object{IRAM~04191} & 65.487083 & 15.496083 & - & 0 & - \\  
\object{RY~Tau} & 65.489167 & 28.443206 & K1$^{6}$ & TD & Taurus \\  
\object{HD~283572} & 65.495208 & 28.301844 & G5$^{6}$ & III & Taurus \\  
\object{T~Tau} & 65.497625 & 19.535103 & M3$^{6}$ & I/II & Taurus \\  
\object{2MASS~J04220069+2657324} & 65.5025 & 26.95888 & - & I & Taurus \\  
\object{FS~Tau} & 65.509083 & 26.958472 & M0$^{6}$ & II/Flat & Taurus \\  
\object{FS~TauB} & 65.509071 & 26.958469 & - & I & Taurus \\  
\object{FU~Tau} & 65.8975 & 25.05075 & M7.25$^{6}$ & II & Taurus \\  
\object{FT~Tau} & 65.913292 & 24.93725 & M3$^{6}$ & II & Taurus \\  
\object{IP~Tau} & 66.237833 & 27.199028 & M0$^{6}$ & TD & Taurus \\  
\object{J1-4872} & 66.323667 & 26.297336 & K7/M1$^{6}$ & III & Taurus \\  
\object{F~VTau} & 66.723042 & 26.115111 & K5$^{6}$& II & Taurus \\  
\object{DG~TauB} & 66.760667 & 26.091861 & - & I & Taurus \\  
\object{DF~Tau} & 66.762833 & 25.706472 & M2$^{6}$ & II & Taurus \\  
\object{DG~Tau} & 66.769583 & 26.104528 & K6$^{6}$ & II & Taurus \\  
\object{IRAS~04248+2612} & 66.98875 & 26.32166 & - & I & Taurus \\  
\object{IRAS~04264+2433} & 67.375 & 24.66527 & - & I & Taurus \\  
\object{FW~Tau} & 67.373792 & 26.281444 & M4$^{6}$ & III & Taurus \\  
\object{DH~Tau} & 67.425083 & 26.548111 & M2$^{6}$ & II & Taurus \\  
\object{IQ~Tau} & 67.464833 & 26.112472 & M0.5$^{6}$ & II & Taurus \\  
\object{CFHT~20} & 67.497958 & 24.552167 & M5$^{6}$ & II & Taurus \\  
\object{UX~Tau} & 67.516667 & 18.230389 & K5$^{6}$ & TD & Taurus \\  
\object{FXTau} & 67.623375 & 24.445833 & M1$^{6}$ & II & Taurus \\  
\object{DK~Tau} & 67.684333 & 26.023556 & K6$^{6}$ & II & Taurus \\  
\object{ZZ~Tau} & 67.714083 & 24.706194 & M3$^{6}$ & II & Taurus \\  
\object{ZZ~TauIRS} & 67.715458 & 24.696528 & M5$^{6}$ & II & Taurus \\  
\object{IRAS~04287+1801} & 67.891987 & 18.134694 & - & I & Taurus \\  
\object{V927~Tau} & 67.84925 & 24.181369 & M4.7$^{6}$ & III & Taurus \\  
\object{HL~Tau} & 67.9101 & 18.232681 & K7$^{6}$ & II & Taurus \\  
\object{XZ~Tau} & 67.9145 & 18.232139 & M2$^{6}$ & II & Taurus \\  
\object{HK~Tau} & 67.960708 & 24.405019 & M0.5$^{6}$ & II & Taurus \\  
\object{V710~Tau} & 67.990833 & 18.35975 & M0.5$^{6}$ & II & Taurus \\  
\object{Haro~6-13} & 68.064208 & 24.48325 & M0$^{6}$ & II & Taurus \\  
\object{GG~Tau} & 68.126458 & 17.527944 & M5.5$^{6}$ & II & Taurus \\  
\object{UZ~Tau} & 68.178458 & 25.875389 & M1$^{6}$ & II & Taurus \\  
\object{GH~Tau} & 68.276792 & 24.162361 & M2$^{6}$ & II & Taurus \\  
\object{V807~Tau} & 68.277621 & 24.165278 & K5$^{6}$ & II & Taurus \\  
\object{GI~Tau} & 68.392958 & 24.353194 & K7$^{6}$ & II & Taurus \\  
\object{GK~Tau} & 68.394 & 24.351611 & K7$^{6}$ & II & Taurus \\  
\object{DL~Tau} & 68.41275 & 25.343944 & K7$^{6}$ & II & Taurus \\  
\object{HN~Tau} & 68.41395 & 17.86454 & K5$^{6}$ & II & Taurus \\  
\object{DM~Tau} & 68.453 & 18.169444 & M1$^{6}$ & T & Taurus \\  
\object{CI~Tau} & 68.466667 & 22.841722 & K7$^{6}$ & II & Taurus \\  
\object{AA~Tau} & 68.730917 & 24.481444 & K7$^{6}$ & II & Taurus \\  
\object{HO~Tau} & 68.834167 & 22.537389 & M0.5$^{6}$ & II & Taurus \\  
\object{FF~Tau} & 68.837083 & 22.906722 & K7$^{6}$ & III & Taurus \\  
\object{DN~Tau} & 68.864042 & 24.249694 & M0$^{6}$ & TD & Taurus \\  
\object{IRAS~04325+2402} & 68.89708 & 24.13861 & - & I & Taurus \\  
\object{HP~Tau} & 68.969917 & 22.906417 & K3$^{6}$ & II & Taurus \\  
\object{J04381486} & 69.561917 & 26.194417 & M7.25$^{6}$ & II & Taurus \\  
\object{GM~Tau} & 69.588917 & 26.153806 & M6.5$^{6}$ & II & Taurus \\  
\object{DO~Tau} & 69.619083 & 26.180389 & M0$^{6}$ & II & Taurus \\  
\object{HV~Tau} & 69.647 & 26.177397 & - & I & Taurus \\  
\object{TMR~1B} & 69.807875 & 25.889 & - & I & Taurus \\  
\object{TMR~1} & 69.807917 & 25.889056 & - & I & Taurus \\  
\object{VY~Tau} & 69.822542 & 22.798167 & M0$^{6}$ & II & Taurus \\  
\object{LkCa~15} & 69.824167 & 22.350972 & K5$^{6}$ & TD & Taurus \\  
\object{2MASS~J04393364+2359212} & 69.890208 & 23.989222 & M5$^{6}$ & II & Taurus \\  
\object{IRAS~04365+2535} & 69.89421 & 25.69685 & - & I & Taurus \\  
\object{BD~Tau4} & 69.947833 & 26.028 & M7$^{7}$ & II & Taurus \\  
\object{L~1527} & 69.97458 & 26.0527 & - & 0 & Taurus \\  
\object{IRAS~04381+2540} & 70.302708 & 25.77663 & - & I & Taurus \\  
\object{CoKu~Tau4} & 70.32 & 28.666833 & M1.5$^{6}$ & II & Taurus \\  
\object{IRAS~04385+2550} & 70.41175 & 25.940778 & M0$^{6}$ & II & Taurus \\  
\object{DP~Tau} & 70.657083 & 25.260417 & M0.5$^{6}$ & II & Taurus \\  
\object{GO~Tau} & 70.762875 & 25.338556 & M0$^{6}$ & II & Taurus \\  
\object{DQTau} & 71.721042 & 17.000056 & M0$^{6}$ & II & Taurus \\  
\object{Haro6-37} & 71.74575 & 17.043944 & K7$^{6}$ & II & Taurus \\  
\object{DS~Tau} & 71.950458 & 29.420681 & K5$^{6}$ & II & Taurus \\  
\object{UY~Aur} & 72.947417 & 30.787083 & M0$^{6}$ & II & Taurus \\  
\object{GM~Aur} & 73.79575 & 30.366528 & K7$^{6}$ & T & Taurus \\  
\object{AB~Aur} & 73.940958 & 30.551214 & B9$^{6}$ & II & Taurus \\  
\object{SU~Aur} & 73.997417 & 30.5671 & G2$^{6}$ & II & Taurus \\  
\object{HD~31648} & 74.692777 & 29.843611 & A5$^{8}$ & HAeBe & - \\  
\object{HD~32297} & 75.614319 & 7.461022 & A0$^{1}$& DD & - \\  
\object{V836Tau} & 75.7775 & 25.388808 & K7$^{6}$ & TD & Taurus \\  
\object{RW~Aur} & 76.956417 & 30.401408 & K3$^{6}$ & II & Taurus \\  
\object{HD~35187} & 81.004875 & 24.960444 & A2+A7$^{9}$ & HAeBe & - \\  
\object{HD~35841} & 81.652442 & -22.489923 & F3$^{3}$ & DD & GAYA2 \\  
\object{HD~36112} & 82.614707 & 25.332523 & A5$^{10}$ & HAeBe & Taurus \\  
\object{HD~36910} & 83.993612 & 24.748359 & F3$^{10}$ & HAeBe & Taurus \\  
\object{V833~Ori} & 84.575417 & -7.040611 & - & I & - \\  
\object{HD~245906} & 84.877 & 26.331972 & A6$^{9}$ & II & - \\  
\object{[SMZ2000]~L1643-S3MMS1} & 84.982917 & -7.507778 & - & 0 & - \\  
\object{Re50~NNIRS} & 85.114167 & -7.458667 & - & I & - \\  
\object{HD~38120} & 85.799542 & -4.997194 & B9$^{11}$ & HAeBe & - \\  
\object{HD~38207} & 85.837331 & -20.189297 & F2$^{3}$ & DD & - \\  
\object{HD~38206} & 85.840293 & -18.557475 & A0$^{3}$ & DD & - \\  
\object{V1647~Ori} & 86.5547 & -0.101333 & - & I & - \\  
\object{HR~1998} & 86.73892 & -14.82195 & A2$^{4}$ & DD & - \\  
\object{NGC~2071IR} & 86.768333 & 0.36361 & - & 0 & - \\  
\object{$\beta$~Pic} & 86.821208 & -51.066528 & A6$^{4}$ & DD & BPMG \\  
\object{R~Mon} & 99.791458 & 8.736028 & B8$^{4}$ & HAeBe & - \\  
\object{HD~50138} & 102.889167 & -6.9665 & A1$^{11}$ & HAeBe & - \\  
\object{PDS~27} & 109.89975 & -17.655 & B2$^{12}$ & HAeBe & - \\  
\object{HD~61005} & 113.94775 & -32.203889 & G8$^{2}$ & DD & - \\  
\object{Bran~76} & 117.648333 & -33.106639 & - & I & - \\  
\object{RECX~1} & 129.234292 & -78.945972 & K4$^{13}$ & III & EtaCha \\  
\object{RECX~14} & 130.37625 & -78.885139 & M4$^{13}$ & TD & EtaCha \\  
\object{RECX~3} & 130.404292 & -79.058444 & M3$^{13}$ & TD & EtaCha \\  
\object{RECX~4} & 130.598875 & -79.0675 & K7$^{13}$ & TD & EtaCha \\  
\object{RECX~5} & 130.612958 & -78.963306 & M5$^{13}$ & TD & EtaCha \\  
\object{RECX~6} & 130.661667 & -78.911889 & M2$^{13}$ & III & EtaCha \\  
\object{RECX~8} & 130.800958 & -79.070083 & A7$^{2}$ & III & EtaCha \\  
\object{RECX~15} & 130.827417 & -79.088389 & M2$^{13}$ & II & EtaCha \\  
\object{J0844.2-7833} & 131.038125 & -78.562694 & M5.5$^{13}$ & II & EtaCha \\  
\object{RECX~9} & 131.06825 & -78.985583 & M4$^{13}$ & TD & EtaCha \\  
\object{RECX~10} & 131.132833 & -78.775333 & K7$^{13}$ & III & EtaCha \\  
\object{[MGL99]~IRS1757} & 131.644833 & 43.908472 & - & I & - \\  
\object{RECX~11} & 131.756917 & -78.992917 & K4$^{13}$ & II & EtaCha \\  
\object{RECX~12} & 131.986542 & -78.914778 & M2$^{13}$ & III & EtaCha \\  
\object{TWA~07} & 160.625458 & -33.671167 & M1$^{14}$ & DD & TWA \\  
\object{SZ~Cha} & 164.569875 & -77.288083 & K0$^{15}$ & TD & Cha \\  
\object{CR~Cha} & 164.779125 & -77.027889 & K2$^{16}$ & TD & Cha \\  
\object{TWA~01} & 165.466333 & -34.704722 & M2.5$^{17}$ & TD & TWA \\  
\object{CS~Cha} & 165.603792 & -77.559917 & K6$^{16}$ & TD & Cha \\  
\object{CHX~7} & 166.564208 & -77.365806 & G5$^{1}$  & TD & Cha \\  
\object{Eso-HA~559} & 166.606458 & -76.561639 & M5$^{18}$  & TD & ChaI \\  
\object{2MASS~J11064658-7722325} & 166.694084 & -77.375710 & - & I & - \\  
\object{[NC98]~Cha~HA~1} & 166.8195 & -77.598139 & M8$^{19}$ & II & ChaI \\ 
\object{Sz~18} & 166.829792 & -76.051333 & M2.5$^{19}$ & TD & Cha \\  
\object{HD~97048} & 167.013833 & -77.654861 & A0$^{10}$ & HAeBe & ChaI \\  
\object{HP~Cha} & 167.062917 & -77.564778 & G7$^{18}$ & Flat & ChaI \\  
\object{Sz~27} & 167.162708 & -77.267833 & K8$^{18}$ & TD & ChaI \\  
\object{TWA~02AB} & 167.307542 & -30.027722 & M2$^{1}$ & III & TWA \\  
\object{GM~Cha} & 167.3687 & -76.5578 & - & I & Cha I \\  
\object{T42} & 167.472542 & -76.57375 & K4.7$^{19}$ & II & ChaI \\  
\object{WW~Cha} & 167.500458 & -76.58275 & K5$^{18}$ & TD & ChaI \\  
\object{TWA~03A} & 167.616167 & -37.531111 & M3$^{20}$ & TD & TWA \\  
\object{Hn~13} & 167.733208 & -76.759056 & M6$^{19}$  & II & ChaI \\  
\object{CV~Cha} & 168.1155 & -76.739528 & G9$^{18}$ & II & ChaI \\  
\object{CHX~22} & 168.177875 & -77.373056 & G8$^{18}$  & TD & ChaI \\  
\object{Sz~45} & 169.404208 & -77.07725 & M0.5$^{19}$  & TD & ChaI \\  
\object{TWA13AB} & 170.321833 & -34.779306 & M1$^{1}$ & III & TWA \\  
\object{HD~98800B} & 170.522083 & -24.777583 & M5$^{21}$ & DD/TD & TWA \\  
\object{HD~98922} & 170.631958 & -53.369861 & B9$^{22}$ & HAeBe & - \\  
\object{HD~100453} & 173.27325 & -54.324583 & A9$^{12}$ & HAeBe & - \\  
\object{HD~100546} & 173.356 & -70.194778 & B9$^{23}$ & HAeBe & Ass Sco OB 2-4 \\  
\object{T~Cha} & 179.306375 & -79.35875 & K0$^{1}$ & TD & Cha \\  
\object{HD~104237} & 180.021167 & -78.192944 & A4$^{10}$ & HAeBe & - \\  
\object{IRAS~11590-6452} & 180.404583 & -65.14833 & - & 0 & - \\  
\object{TWA~23} & 181.864083 & -32.783417 & M1$^{24}$  & III & TWA \\  
\object{MML~17} & 185.638458 & -53.563611 & G2 & DD$^{1}$ & Ass Sco OB 2-4 \\  
\object{TWA~10} & 188.767708 & -41.610722 & M2.5$^{14}$ & III & TWA \\  
\object{HR~4796A} & 189.004298 & -39.869505 & A0$^{25}$ & DD & TWA \\  
\object{DK~Cha} & 193.321792 & -77.119639 & - & I & ChaII \\  
\object{ChaII~J125342.86-771511.5} & 193.428583 & -77.253194 & - & I & ChaII \\  
\object{ChaII~J125633.66-764545.3} & 194.14025 & -76.762583 & M1$^{26}$ & II & ChaII \\  
\object{ChaII~J125711.77-764011.3} & 194.299042 & -76.669806 & M0$^{26}$  & II & ChaII \\  
\object{ChaII~J125806.78-770909.4} & 194.52825 & -77.152611 & M7$^{26}$ & II & ChaII \\  
\object{2MASSJ12590656-7707401} & 194.7774 & -77.1277 & - & I & ChaII \\  
\object{ChaII~J130055.36-771022.1} & 195.230667 & -77.172806 & M3$^{26}$ & II & ChaII \\  
\object{ChaII~J130158.94-775121.7} & 195.495583 & -77.856028 & K8.5$^{26}$ & II & ChaII \\  
\object{ChaII~J130222.85-773449.3} & 195.595208 & -77.580361 & M5$^{26}$ & II & ChaII \\  
\object{ChaII~J130424.92-775230.1} & 196.103833 & -77.875028 & M2.5$^{26}$ & II & ChaII \\  
\object{Hn~24} & 196.232292 & -77.66375 & M0$^{26}$ & TD & ChaII \\  
\object{ChaII~J130508.53-773342.4} & 196.285542 & -77.561778 & M2.5$^{26}$  & II & ChaII \\  
\object{ChaII~J130512.69-773052.3} & 196.302875 & -77.514528 & M1$^{26}$  & II & ChaII \\  
\object{ChaII~J130520.68-773901.4} & 196.336167 & -77.650389 & K5$^{26}$  & II & ChaII \\  
\object{ChaII~J130521.66-773810.0} & 196.34025 & -77.636111 & -- & II & ChaII \\  
\object{ChaII~J130529.04-774140.1} & 196.371 & -77.694472 & -- & II & ChaII \\  
\object{ChaII~J130718.05-774052.9} & 196.825208 & -77.681361 & M4.5$^{26}$  & II & ChaII \\  
\object{ChaII~J130748.51-774121.4} & 196.952125 & -77.689278 & M2$^{26}$  & II & ChaII \\  
\object{ChaII~J130806.28-775505.2} & 197.026167 & -77.918111 & K5$^{26}$  & II & ChaII \\  
\object{ChaII~J130827.17-774323.2} & 197.113208 & -77.723111 & M4.5$^{26}$  & II & ChaII \\  
\object{HD~114082} & 197.317467 & -60.308347 & F3$^{2}$ & DD & LCC \\  
\object{ChaII~J130950.38-775723.9} & 197.459917 & -77.956639 & M2.5$^{26}$ & II & ChaII \\  
\object{HD~131835} & 224.226958 & -35.695472 & A2$^{25}$ & DD & - \\  
\object{SAO~206462} & 228.951831 & -37.154452 & F4$^{10}$ & HAeBe & - \\  
\object{HIP~76310} & 233.817125 & -25.734167 & A0$^{3}$ & DD & UpSco \\  
\object{HD~139614} & 235.19325 & -42.498194 & A7$^{10}$ & HAeBe & Ass Sco OB 2-3 \\  
\object{HT~Lup} & 236.303625 & -34.291833 & K3$^{1}$  & II & LupusI \\  
\object{HD~141569} & 237.490625 & -3.921222 & B9.5$^{11}$ & DD & MBM37 \\  
\object{G327-0.6} & 238.286005 &  -54.616659 & - & - & - \\
\object{HIP~77911} & 238.673333 & -22.76625 & B9$^{3}$ & DD & UpSco \\  
\object{HD~142666} & 239.166763 & -22.027781 & A8$^{3}$ & HAeBe & AssScoOB2-2 \\  
\object{HD~142527} & 239.174542 & -42.323139 & F6$^{22}$ & HAeBe & - \\  
\object{RU~Lup} & 239.176292 & -37.820972 & G5$^{27}$ & II & LupusI \\  
\object{USco~J155729.9-225843} & 239.374458 & -22.978806 & M4$^{28}$ & II & UpSco \\  
\object{Sz~84} & 239.510542 & -37.60075 & M5$^{29}$ & TD & Cha \\  
\object{USco~J155829.8-231007} & 239.624292 & -23.168722 & M3$^{29}$ & II & UpSco \\  
\object{RY~Lup} & 239.868292 & -40.364222 & K4$^{30}$ & II & Ass Sco OB 2-3 \\  
\object{1RXS~J160044.7-234330} & 240.18625 & -23.725 & M2$^{31}$ & II & UpSco \\  
\object{EX~Lup} & 240.772875 & -40.307056 & - & I & Lupus III \\  
\object{USco~J160357.6-203105} & 240.990292 & -20.518222 & K5$^{32}$ & II & UpSco \\  
\object{USco~J160357.9-194210} & 240.991417 & -19.703028 & M2$^{28}$ & II & UpSco \\  
\object{USco~J160421.7-213028} & 241.09025 & -21.507889 & K2$^{33}$ & II & UpSco \\  
\object{J160532.1-193315} & 241.383958 & -19.554444 & M5$^{28}$ & III & UpSco \\  
\object{USco~J160545.4-202308} & 241.439458 & -20.385583 & M2$^{28}$ & II & UpSco \\  
\object{USco~J160600.6-195711} & 241.502625 & -19.953056 & M5$^{34}$ & II & UpSco \\  
\object{Sco~PMS31} & 241.5915 & -19.479056 & M0.5$^{34}$ & II & UpSco \\  
\object{HD~144432} & 241.7415 & -27.719389 & A9$^{25}$ & HAeBe & Ass Sco OB 2-2 \\  
\object{Sz~91} & 241.798375 & -39.063083 & M0.5$^{35}$ & TD & Lupus \\  
\object{UScoJ160823.2-193001} & 242.096667 & -19.500278 & K9 & II & UpSco \\  
\object{HD~144668} & 242.142875 & -39.105083 & A1-A2$^{27}$ & HAeBe & LupusIII \\  
\object{Sz~111} & 242.227875 & -39.628639 & M1.5$^{35}$ & TD & Lupus \\  
\object{UScoJ160959.4-180009} & 242.49725 & -18.002528 & M4$^{28}$ & II & UpSco \\  
\object{SST~Lup} & 242.623333 & -39.370833 & M5$^{36}$ & TD & Lupus \\  
\object{AS~205} & 242.880625 & -18.640583 & K5$^{37}$ & II & UpSco \\  
\object{HIP~79439} & 243.183792 & -19.502833 & B9V$^{3}$ & DD & UpSco \\  
\object{UScoJ~161411.0-230536} & 243.546167 & -23.093389 & K0$^{38}$ & II & UpSco \\  
\object{USco~J161420.2-190648} & 243.584583 & -19.113361 & K5$^{39}$ & II & UpSco \\  
\object{RXJ~1615.3-3255} & 243.834292 & -32.918083 & K5$^{40}$ & TD & Lupus \\  
\object{HIP~79878} & 244.567375 & -28.041694 & A0$^{25}$  & DD & UpSco \\  
\object{HIP~80088} & 245.209292 & -22.594083 & A9$^{3}$ & DD & UpSco \\  
\object{2MASS~J16230923-2417047} & 245.788458 & -24.284639 & G0$^{41}$ & TD & Oph \\  
\object{Doar~21} & 246.512596 & -24.393344 & K0$^{42}$ & II & Oph \\  
\object{GSS~30-IRS1} & 246.589167 & -24.384528 & - & I & Oph \\  
\object{GSS~31} & 246.597417 & -24.349917 & K0$^{42}$ & II & Oph \\  
\object{DoAr25} & 246.59867 & -24.72053 & K5$^{43}$ & II & Oph \\  
\object{VLA~1623-243} & 246.61 & -24.408333 & - & 0 & Oph \\  
\object{WL~12} & 246.684167 & -24.580111 & - & I & Oph \\  
\object{DoAr~28} & 246.697583 & -23.247833 & K5$^{41}$ & TD & Oph \\  
\object{WL~2} & 246.702083 & -24.477417 & - & 0/I & Oph \\  
\object{Oph~01} & 246.7462 & -24.5842 & - & I & Oph \\  
\object{Elias~29} & 246.789167 & -24.621833 & - & I & Oph \\  
\object{SR~21} & 246.792833 & -24.320139 & G3$^{43}$ & TD & Oph \\  
\object{IRS~44} & 246.8725 & -24.654472 & - & 0/I & Oph \\  
\object{IRS~46} & 246.8725 & -24.654472 & - & 0/I & Oph \\  
\object{IRS~48} & 246.904958 & -24.509722 & A0$^{44}$  & HAeBe & Oph \\  
\object{GY~314} & 246.914292 & -24.654306 & M0$^{45}$ & - & Oph \\  
\object{WSB~60} & 247.068792 & -24.616111 & M4$^{43}$ & TD & Oph \\  
\object{DoAr~44} & 247.889417 & -24.460361 & K3$^{42}$ & TD & Oph \\  
\object{IRS~63} & 247.898333 & -24.024806 & - & 0/I & Oph \\  
\object{L1689~SNO2} & 247.967 & -24.937667 & - & I & Oph \\  
\object{16289-2457} & 247.978083 & -25.056611 & - & 0/I & Oph \\  
\object{2MASS~J16320099-2456419} & 248.0041 & -24.9451 & - & I & Oph \\  
\object{16293-2424} & 248.08775 & -24.509944 & - & 0/I & Oph \\  
\object{V346~Nor} & 248.134125 & -44.925194 & - & I & - \\  
\object{RNO~90} & 248.538208 & -15.804667 & G5$^{43}$ & II & Oph \\  
\object{HBC~650} & 248.62216 & -15.78372 & - & I & - \\  
\object{HD~150193} & 250.074667 & -23.895889 & A2$^{10}$ & HAeBe & Ass Sco OB 2-2 \\  
\object{Sco~01} & 251.7427 & -9.58883 & - & I &  \\  
\object{KK~Oph} & 257.533583 & -27.255056 & A6$^{10}$ & HAeBe & - \\  
\object{NGC~6334-I} & 260.222037 & -35.78329 & - & - & - \\
\object{HD~158352} & 262.206895 & 0.330625 & A7$^{10}$ & DD & - \\  
\object{HD~158643} & 262.853975 & -23.962643 & A0$^{3}$ & HAeBe & - \\  
\object{HD~163296} & 269.0887 & -21.956078 & A1$^{8}$  & HAeBe & - \\  
\object{HD~164249} & 270.764208 & -51.649011 & F5$^{46}$ & DD & BPMG \\  
\object{W33A} & 273.662980 & -17.868719 & - & - & - \\
\object{[SER2000]~L483} & 274.37475 & 4.660917 & - & 0/I & - \\  
\object{HD~169142} & 276.124078 & -29.780381 & A7$^{10}$ & HAeBe & - \\  
\object{[MAM2011]~Aqu-MM2} & 277.2659 & -1.65041 & - & 0 & Aqu \\  
\object{[MAM2011]~Aqu-MM4} & 277.2858 & -1.51188 & - & 0 & Aqu \\  
\object{[MAM2011]~SerpS-MM1} & 277.407 & -1.84938 & - & 0 & Ser \\  
\object{Serpens~SMM1a} & 277.4575 & 1.25572 & - & 0 & - \\  
\object{EC~82} & 277.487042 & 1.24625 & - & 0/I & Serpens \\  
\object{Serpens-SMM4} & 277.4882 & 1.220302 & - & 0 & Serpens \\  
\object{Serpens-SMM3} & 277.497083 & 1.233806 & - & 0 & Serpens \\  
\object{Serpens-SMM18} & 277.51721 & -2.05058 & - & 0 & Serpens \\  
\object{[MAM2011]~Aqu-MM6} & 277.6045 & -1.90372 & - & 0 & Aqu \\  
\object{[MAM2011]~Aqu-MM7} & 277.6192 & -1.94658 & - & 0 & Aqu \\  
\object{[MAM2011]~Aqu-MM8} & 277.6209 & -1.93483 & - & 0 & Aqu \\  
\object{[MAM2011]~Aqu-MM14} & 277.708 & -1.93502 & - & 0 & Aqu \\  
\object{[MAM2011]~W40-MM3} & 277.7892 & -2.10680 & - & 0 & W40 \\  
\object{[MAM2011]~W40-MM5} & 277.7931 & -2.06400 & - & 0 & W40 \\  
\object{[MAM2011]~W40-MM26} & 277.9439 & -2.07291 & - & 0 & W40 \\  
\object{[MAM2011]~W40-MM27} & 277.9449 & -2.03886 & - & 0 & W40 \\  
\object{[MAM2011]~W40-MM28} & 277.9495 & -2.027 & - & 0 & W40 \\  
\object{[MAM2011]~W40-MM34} & 277.9885 & -2.00769 & - & 0/I & W40 \\  
\object{[MAM2011]~W40-MM36} & 278.0556 & -1.95822 & - & 0 & W40 \\  
\object{Vega} & 279.23475 & 38.783694 & A0$^{4}$ & DD & - \\  
\object{HD~172555} & 281.362083 & -64.871258 & A5$^{4}$ & DD & BPMG \\  
\object{RXJ~18523-3700} & 283.072083 & -37.003306 & K7$^{47}$ & DD & - \\  
\object{G34.26+0.15} & 283.328128 & 1.249232 & - & - & - \\ 
\object{SCra} & 285.285833 & -36.955556 & - & I & Cra \\  
\object{R~CrA-IRS5A} & 285.450417 & -36.956306 & - & I & Cra \\  
\object{R~CrA-IRS5N} & 285.451921 & -36.954133 & - & 0 & Cra \\  
\object{R~CrA-IRS~7A} & 285.480417 & -36.954722 & - & - & Cra \\  
\object{SMM~1C} & 285.48042 & -36.95464 & - & I & Cra \\  
\object{R~CrA} & 285.473568 & -36.952187 & B5$^{4}$ & HAeBe & Cra \\  
\object{R~CrA-IRS~7B} & 285.485 & -36.957861 & - & I & Cra \\  
\object{CrA~01} & 285.7444 & -37.1266 & - & I & Cra \\  
\object{HD~179218} & 287.796875 & 15.787667 & A0$^{12}$ & HAeBe & - \\  
\object{LDN~723-mm} & 289.47375 & 19.2055 & - & 0 & - \\  
\object{HD~181296} & 290.713375 & -54.423931 & A0$^{46}$ & DD & BPMG \\  
\object{HD~181327} & 290.745583 & -54.538056 & F6$^{46}$ & DD & BPMG \\  
\object{Parsamian~21} & 292.254 & 9.645000 & - & I & - \\  
\object{[SER2000]~B335} & 294.2529 & 7.5689 & - & 0 & - \\  
\object{HD~191089} & 302.271727 & -26.224036 & F5$^{25}$ & DD & - \\  
\object{HD~192758} & 304.565792 & -42.860082 & F0$^{22}$ & DD & Argus \\  
\object{AFGL~2591} &   307.353139 & 40.189365 &  - & - & - \\
\object{DR~21~(OH)} & 309.753208 & 42.380500 & - & - & - \\
\object{LDN~1157-mm} & 309.7758 & 68.0375 & - & 0 & - \\  
\object{AU~Mic} & 311.289708 & -31.340889 & M1$^{1}$ & DD & BPMG \\  
\object{HH~381IRS} & 314.589208 & 52.490806 & - & I & - \\  
\object{HD~203024} & 319.012583 & 68.914472 & A5$^{8}$ & DD & - \\  
\object{L~1014} & 321.0312 & 49.98583 & - & 0 & - \\  
\object{HH~354IRS} & 331.710417 & 59.046389 & - & I & - \\  
\object{V733~Cep} & 343.388583 & 62.539889 & - & I & Cep OB \\  
\object{Fomalhaut} & 344.412708 & -29.622222 & A4$^{4}$ & DD & - \\  
\object{HR~8799} & 346.869625 & 21.13425 & F0$^{4}$ & DD & Col \\  
\object{NGC~7538~IRS1} & 348.4387 & 61.46944 & - & - & - \\  
\object{HD~221853} & 353.90064 & 8.382618 & F0$^{48}$ & DD & LA \\  
  \hline
  \end{longtable}
}

\onllongtab{2}{
\begin{longtable}{llllccc}
\caption{\label{YSO_fluxes} Fluxes at 63 $\rm \mu m$ for YSOs in the sample}\\
\hline\hline
Source name & RA & Dec & obs ID & $\rm F_ {[OI]}$ & $\rm F_{H {2}O}$ & $\rm F_{63\mu m}$ \\
-- & (deg) & (deg) & -- & ($\rm 10^{-18}W/m^{2}$) & ($\rm 10^{-18}W/m^{2}$) & (Jy) \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Source name & RA & Dec & obs ID & $\rm F _{[OI]}$ & $\rm F_{H {2}O}$ & $\rm F_{63\mu m}$   \\
-- & (deg) & (deg) & -- & ($\rm 10^{ -18}W/m^{2}$) & ($\rm 10^{ -18}W/m^{2}$) & (Jy) \\
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{6}{l}{$\rm ^{*}$: observation was mis-pointed.}\\
\multicolumn{6}{l}{$\rm ^{**}$: source is located outside the central spaxel.}\\
\multicolumn{6}{l}{$\rm ^{***}$: the source shows absorption in the central spaxel.}
%\rm ^{**}$: the source shows absorption in the central spaxel.
\endlastfoot
HD   105 & 1.468958 & -41.753 & 1342199239 & $\rm < 6$ & $\rm < 6$ & $\rm < 0.5$ \\ 
HD 377 & 2.107292 & 6.616806 & 1342212530 & $\rm < 7$ & $\rm < 7$ & $\rm < 0.5$ \\ 
HD   3003 & 8.182958 & -63.0315 & 1342199240 & $\rm < 7$ & $\rm < 7$ & $\rm < 1.0$ \\ 
HD  3670 & 9.736267 & -52.5342 & 1342269870 & $\rm < 7$ & $\rm < 7$ & $\rm < 0.5$ \\ 
HD   9672 & 23.65741 & 5.6763 & 1342188424 & $\rm < 11$ & $\rm < 11$ & $\rm 1.9 \pm 0.4$ \\ 
tau Ceti & 26.017 & 5.9374 & 1342189611 & $\rm < 8$ & $\rm < 8$ & $\rm < 0.624$ \\ 
W3 IRS5 & 36.41916 & 62.0975 & 1342229091 & $\rm 22026 \pm 520$ & $\rm < 632$ & $\rm 6958 \pm 20$ \\ 
W3 IRS5 & 36.41916 & 62.0975 & 1342229093 & $\rm 25543 \pm 3329$ & $\rm < 1000$ & $\rm 8461 \pm 61$ \\ 
HD 15115 & 36.567667 & 6.292556 & 1342225584 & $\rm < 7.6$ & $\rm < 7.6$ & $\rm < 0.50$ \\ 
HD  16743 & 39.78151 & -52.9348 & 1342264255 & $\rm < 10$ & $\rm < 10$ & $\rm < 0.57$ \\ 
SMM J032537+30451 & 51.343 & 30.75386 & 1342263508 & $\rm 1668 \pm 8$ & $\rm 37 \pm 6$ & $\rm 17.1 \pm 1.1$ \\ 
LDN 1448N & 51.40204 & 30.75616 & 1342263506 & $\rm 1609 \pm 10$ & $\rm 38 \pm 5$ & $\rm 22 \pm 1$ \\ 
L1448-C(S) & 51.413 & 30.73283 & 1342263510$^{*,**}$ & $\rm 545 \pm 13$ & $\rm 168 \pm 7$ & $\rm 24.4 \pm 1.2$ \\ 
LDN 1455 & 52.0027 & 30.133 & 1342204122 & $\rm 66 \pm 14$ & $\rm < 16$ & $\rm 1.8 \pm 0.4$ \\ 
IRAS 03235+3004 & 51.65612 & 30.2578 & 1342264250 & $\rm 238 \pm 11$ & $\rm < 13$ & $\rm 5.9 \pm 0.8$ \\ 
LDN 1455 IRS3 & 51.913644 & 30.217410 & 1342214677 & $\rm 117 \pm 16$ &  $\rm < 21$ & $ 39.0  \pm 0.5 $\\
2MASS J03283706+3113310 & 52.15454 & 31.22522 & 1342264248 & $\rm 188 \pm 9$ & $\rm < 15$ & $\rm 66 \pm 1$ \\ 
SSTc2d J032857.4+311416 & 52.239 & 31.23775 & 1342264247 & $\rm < 30$ & $\rm < 39$ & $\rm 60.5 \pm 1.7$ \\ 
SSTc2d J032900.5+311200 & 52.25229 & 31.20022 & 1342264245 & $\rm 114 \pm 9$ & $\rm < 17$ & $\rm < 2.7$ \\ 
2MASS J03290149+3120208 & 52.2565 & 31.33905 & 1342264243 & $\rm 1791 \pm 11$ & $\rm 70 \pm 7$ & $\rm 20.8 \pm 0.7$ \\ 
2MASS J03290773+3121575 & 52.28241 & 31.36591 & 1342267612 & $\rm 1465 \pm 8$ & $\rm 136 \pm 6$ & $\rm 59.9 \pm 0.9$ \\ 
NGC 1333 IRAS 4A & 52.29375 & 31.22525 & 1342216083 & $\rm 119 \pm 4$ & $\rm 32 \pm 5$ & $\rm 15.1 \pm 0.5$ \\ 
                                & 52.29375 & 31.22525 & 1342216084 & $\rm 141 \pm 20$ & $\rm < 12$ & $\rm 15.1 \pm 0.8$ \\ 
SSTc2d J032910.7+311821 & 52.2945 & 31.30572 & 1342267616 & $\rm < 28$ & $\rm < 15$ & $\rm 15.9 \pm 0.8$ \\ 
NGC 1333 IRAS 4B & 52.300042 & 31.21894 & 1342216178 & $\rm 111 \pm 23$ & $\rm < 29$ & $\rm 5.7 \pm 0.7$ \\ 
SSTc2d J032912.0+311301 & 52.30025 & 31.21713 & 1342267608$^{*,**}$ & $\rm 260 \pm 7$ & $\rm 258 \pm 4$ & $\rm < 2.4$ \\ 
SSTc2d J032913.5+311358 & 52.30641 & 31.23283 & 1342267610 & $\rm 54 \pm 11$ & $\rm < 14$ & $\rm < 3$ \\ 
HBC 347 & 52.40987 & 24.51055 & 1342192136 & $\rm < 14$ & $\rm < 14$ & $\rm < 1.2$ \\ 
IRAS 03267+3128 & 52.46591 & 31.65166 & 1342267614 & $\rm < 20$ & $\rm < 12$ & $\rm < 3.7$ \\ 
IRAS 03271+3013 & 52.56308 & 30.39705 & 1342263513 & $\rm 277 \pm 14$ & $\rm 48 \pm 5$ & $\rm 8.6 \pm 1.1$ \\ 
IRAS 03282+3035 & 52.83741 & 30.75836 & 1342263515 & $\rm 146 \pm 13$ & $\rm < 16$ & $\rm 5.1 \pm 0.8$ \\ 
HD   21997 & 52.97354 & -25.6141 & 1342247735 & $\rm < 11$ & $\rm < 11$ & $\rm < 0.9$ \\ 
IRAS 03292+3039 & 53.07483 & 30.82986 & 1342265448 & $\rm 163 \pm 9$ & $\rm < 15$ & $\rm < 2.8$ \\ 
epsilon Eri & 53.23266 & -9.45825 & 1342191348 & $\rm < 9$ & $\rm < 9$ & $\rm < 0.6$ \\ 
IRAS03301+3111 & 53.30333 & 31.35672 & 1342215668 & $\rm 387 \pm 18$ & $\rm 39 \pm 13$ & $\rm 5.1 \pm 0.6$ \\ 
B1-c & 53.32437 & 31.15886 & 1342216213 & $\rm < 21$ & $\rm < 21$ & $\rm 13.0 \pm 0.5$ \\ 
SSTc2d J033314.3+310710 & 53.30991 & 31.11969 & 1342263487 & $\rm 93 \pm 8$ & $\rm < 17$ & $\rm < 2.6$ \\ 
SSTc2d J033316.4+310653 & 53.3185 & 31.11458 & 1342265450 & $\rm 397 \pm 13$ & $\rm < 17$ & $\rm < 2.5$ \\ 
B1-a & 53.31958 & 31.132 & 1342216182 & $\rm 358 \pm 15$ & $\rm 59 \pm 19$ & $\rm 8.4 \pm 0.5$ \\ 
SSTc2d J033327.3+310710 & 53.3637 & 31.1195 & 1342265452 & $\rm 1065 \pm 5$ & $\rm < 15$ & $\rm < 3.6$ \\ 
IRAS 03407+3152 & 55.9855 & 32.01466 & 1342265454 & $\rm 231 \pm 9$ & $\rm < 14$ & $\rm 2.3 \pm 0.68$ \\ 
SSTc2d J034356.8+320305 & 55.98683 & 32.0513 & 1342265456 & $\rm 172 \pm 8$ & $\rm < 16$ & $\rm 4.7 \pm 1.2$ \\ 
2MASS J03444389+3201373 & 56.18316 & 32.02672 & 1342265702 & $\rm 601 \pm 7$ & $\rm < 10$ & $\rm 8.4 \pm 0.7$ \\ 
LkHa 330 & 56.45116 & 32.4033 & 1342239377 & $\rm < 10$ & $\rm < 10$ & $\rm 12.3 \pm 0.2$ \\ 
                & 56.45117 & 32.40331 & 1342238941 & $\rm < 57$ & $\rm < 57$ & $\rm 12.6 \pm 1.2$ \\ 
HBC 356 & 60.80829 & 25.8833 & 1342214359 & $\rm < 11$ & $\rm < 11$ & $\rm < 1.0$ \\ 
HBC 358 & 60.96183 & 26.18144 & 1342204347 & $\rm < 11$ & $\rm < 11$ & $\rm < 1.0$ \\ 
                & 60.96183 & 26.18144 & 1342214680 & $\rm < 13$ & $\rm < 13$ & $\rm < 1.4$ \\ 
IRAS 04016+2610 & 61.179055 & 26.315706 & 1342216216 & $\rm 430 \pm 22$ & $\rm < 28$ & $\rm 42.2 \pm 0.5$ \\ 
                              & 61.17916 & 26.31583 & 1342204348 & $\rm 396 \pm 6$ & $\rm 31 \pm 5$ & $\rm 43.1 \pm 0.5$ \\ 
PP 13S & 62.671458 & 38.132028 & 1342263505 & $\rm 1108 \pm 41$ & $\rm < 64$ & $\rm 54 \pm 1$ \\ 
LkCa 1 & 63.30891 & 28.31967 & 1342214679 & $\rm < 10$ & $\rm < 10$ & $\rm < 1.4$ \\ 
V1096 Tau & 63.36345 & 28.27355 & 1342214678 & $\rm < 13$ & $\rm < 13$ & $\rm < 1.2$ \\ 
V773 Tau & 63.55383 & 28.20345 & 1342216217 & $\rm 80 \pm 4$ & $\rm < 7$ & $\rm 0.8 \pm 0.2$ \\ 
FM Tau & 63.55658 & 28.21366 & 1342216218 & $\rm < 12$ & $\rm < 12$ & $\rm < 1.20$ \\ 
CW Tau & 63.57083 & 28.18272 & 1342216221 & $\rm 84 \pm 6$ & $\rm < 12$ & $\rm 1.5 \pm 0.4$ \\ 
CIDA1 & 63.57337 & 28.10269 & 1342268646 & $\rm < 4$ & $\rm < 4$ & $\rm < 0.4$ \\ 
CX Tau & 63.69941 & 26.80305 & 1342225729 & $\rm < 9$ & $\rm < 9$ & $\rm < 1.1$ \\ 
LkCa 3 & 63.69987 & 27.87629 & 1342216220 & $\rm < 10$ & $\rm < 10$ & $\rm < 1.2$ \\ 
FO Tau & 63.70537 & 28.2085 & 1342216645 & $\rm < 14$ & $\rm < 14$ & $\rm < 1.8$ \\ 
CIDA-2 & 63.7715 & 28.14616 & 1342216643 & $\rm < 11$ & $\rm < 11$ & $\rm < 1.2$ \\ 
LkCa 4 & 64.11712 & 28.12661 & 1342216642 & $\rm < 11$ & $\rm < 11$ & $\rm < 1.2$ \\ 
CY Tau & 64.39054 & 28.34636 & 1342192794 & $\rm < 11$ & $\rm < 11$ & $\rm < 1.0$ \\ 
LkCa 5 & 64.41225 & 28.55014 & 1342216641 & $\rm < 11$ & $\rm < 11$ & $\rm < 1.3$ \\ 
IRAS 04158+2805 & 64.74225 & 28.20652 & 1342192793 & $\rm 55 \pm 4$ & $\rm < 11$ & $\rm < 1.3$ \\ 
FQ Tau & 64.80337 & 28.49252 & 1342192795 & $\rm < 10$ & $\rm < 10$ & $\rm < 1.2$ \\ 
BP Tau & 64.81595 & 29.10747 & 1342192796$^{*}$ & $\rm 8 \pm 2$ & $\rm < 9$ & $\rm < 1.0$ \\ 
             & 64.81595 & 29.10747 & 1342225728 & $\rm 9 \pm 3$ & $\rm 11 \pm 3$ & $\rm < 0.8$ \\ 
V819 Tau & 64.85941 & 28.4373 & 1342216651 & $\rm < 12$ & $\rm < 12$ & $\rm < 1.2$ \\ 
FR Tau & 64.8977 & 28.45605 & 1342263516 & $\rm < 3$ & $\rm < 3$ & $\rm < 0.2$ \\ 
LkCa 7 & 64.92195 & 27.83013 & 1342216649 & $\rm < 12$ & $\rm < 12$ & $\rm < 1.3$ \\ 
IRAS 04169+2702 & 64.99333 & 27.16583 & 1342265457 & $\rm 608 \pm 7$ & $\rm < 23$ & $\rm 16.9 \pm 0.7$ \\ 
IRAS 04181+2654 & 65.2975 & 27.01916 & 1342265459 & $\rm 206 \pm 6$ & $\rm 24 \pm 3$ & $\rm 2.7 \pm 0.8$ \\ 
DE Tau & 65.48183 & 27.91836 & 1342192797 & $\rm < 13$ & $\rm < 13$ & $\rm 1.4 \pm 0.5$ \\ 
IRAM04191 & 65.48708 & 15.49608 & 1342216654 & $\rm 160 \pm 23$ & $\rm < 24$ & $\rm < 1.7$ \\ 
RY Tau & 65.48916 & 28.4432 & 1342190361 & $\rm 100 \pm 6$ & $\rm 22 \pm 7$ & $\rm 10.3 \pm 0.6$ \\ 
HD   283572 & 65.4952 & 28.30184 & 1342216646 & $\rm < 11$ & $\rm < 11$ & $\rm < 0.9$ \\ 
T Tau & 65.49762 & 19.5351 & 1342190353 & $\rm 8339 \pm 15$ & $\rm 288 \pm 14$ & $\rm 98.1 \pm 1.1$ \\ 
2MASS J04220069+2657324 & 65.5025 & 26.95888 & 1342265461 & $\rm 91 \pm 8$ & $\rm 22 \pm 5$ & $\rm 3.7 \pm 0.9$ \\ 
FS Tau & 65.50908 & 26.95847 & 1342192791 & $\rm 378 \pm 4$ & $\rm 20 \pm 4$ & $\rm 2.4 \pm 0.5$ \\ 
FS Tau B & 65.509071 & 26.958469 & 1342192791 & $\rm 43 \pm 6$ & $\rm < 16$ & $\rm 2.1 \pm 0.5$ \\ 
FU Tau & 65.8975 & 25.05075 & 1342264241 & $\rm < 3$ & $\rm < 3$ & $\rm < 21 $ \\ 
FT Tau & 65.91329 & 24.93725 & 1342192790 & $\rm 20 \pm 6$ & $\rm < 12$ & $\rm < 1.2$ \\ 
IP Tau & 66.23783 & 27.19902 & 1342225756 & $\rm < 8$ & $\rm < 8$ & $\rm < 0.7$ \\ 
J1-4872 & 66.32366 & 26.29733 & 1342216653 & $\rm < 12$ & $\rm < 12$ & $\rm < 1.2$ \\ 
FV Tau & 66.72304 & 26.11511 & 1342239720 & $\rm < 72$ & $\rm < 72$ & $\rm 2.35 \pm 1.6$ \\ 
DG Tau B & 66.76066 & 26.09186 & 1342192798$^{*}$ & $\rm 130 \pm 5$ & $\rm < 10$ & $\rm 5.7 \pm 0.5$ \\ 
                & 66.76083 & 26.09166 & 1342265463 & $\rm 515 \pm 11$ & $\rm 24 \pm 6$ & $\rm 16.0 \pm 1.0$ \\ 
DF Tau & 66.76283 & 25.70647 & 1342190359 & $\rm 52 \pm 7$ & $\rm < 13$ & $\rm 0 \pm 0$ \\ 
DG Tau & 66.76958 & 26.10452 & 1342190382$^{*,**}$ & $\rm 606 \pm 7$ & $\rm < 16$ & $\rm 5.6 \pm 0.4$ \\ 
             & 66.76958 & 26.10452 & 1342225730 & $\rm 1534 \pm 15$ & $\rm < 16$ & $\rm 25.5 \pm 0.4$ \\ 
IRAS 04248+2612 & 66.98875 & 26.32166 & 1342265466 & $\rm 173 \pm 10$ & $\rm < 17$ & $\rm 5.2 \pm 1.1$ \\ 
IRAS 04264+2433 & 67.375 & 24.66527 & 1342265468 & $\rm 569 \pm 9$ & $\rm 35 \pm 9$ & $\rm 5.4 \pm 1.0$ \\ 
FW Tau & 67.37379 & 26.28144 & 1342225735 & $\rm < 10$ & $\rm < 10$ & $\rm < 1.4$ \\ 
DH Tau & 67.42508 & 26.54811 & 1342225734 & $\rm < 14$ & $\rm < 14$ & $\rm < 1.5$ \\ 
IQ Tau & 67.46483 & 26.11247 & 1342239721 & $\rm < 38$ & $\rm < 38$ & $\rm < 2.4$ \\ 
           & 67.46483 & 26.11247 & 1342192135$^{*}$  & $\rm < 12$ & $\rm < 12$ & $\rm < 1.2$ \\ 
           & 67.46483 & 26.11247 & 1342225733 & $\rm 16 \pm 3$ & $\rm 11 \pm 3$ & $\rm 0.7 \pm 0.3$ \\ 
CFHT20 & 67.49795 & 24.55216 & 1342265469 & $\rm < 4$ & $\rm < 4$ & $\rm < 2.5$ \\ 
UX Tau & 67.51662 & 18.23038 & 1342204350 & $\rm 38 \pm 4$ & $\rm < 10$ & $\rm 3.3 \pm 0.4$ \\ 
             & 67.51662 & 18.23038 & 1342214357 & $\rm 35 \pm 3$ & $\rm < 10$ & $\rm 3.6 \pm 0.3$ \\ 
             & 67.51666 & 18.23038 & 1342239724 & $\rm < 63$ & $\rm < 63$ & $\rm 4.1 \pm 1.4$ \\ 
FX Tau & 67.62337 & 24.44583 & 1342192800 & $\rm < 13$ & $\rm < 13$ & $\rm < 1.2$ \\ 
DK Tau & 67.68433 & 26.02355 & 1342192132$^{*}$ & $\rm < 12$ & $\rm < 12$ & $\rm < 1.4$ \\ 
             & 67.68433 & 26.02355 & 1342225732 & $\rm 21 \pm 4$ & $\rm < 6$ & $\rm 0.9 \pm 0.2$ \\ 
ZZ Tau & 67.71408 & 24.70619 & 1342192799 & $\rm < 13$ & $\rm < 13$ & $\rm < 1.0$ \\ 
ZZ TauIRS & 67.71545 & 24.69652 & 1342240153 & $\rm < 61$ & $\rm < 61$ & $\rm 2.4 \pm 1.3$ \\ 
V927 Tau & 67.84925 & 24.18136 & 1342225763 & $\rm < 9$ & $\rm < 9$ & $\rm < 0.8$ \\ 
IRAS 04287+1801 & 67.892047 & 18.134481 & 1342192805 & $\rm 4619 \pm 77$ & $\rm < 89$ & $\rm 358 \pm 3$ \\ 
HL Tau & 67.9101 & 18.232681 & 1342190351$^{**}$ & $\rm 510 \pm 54$ & $\rm 62 \pm 10$ & $\rm 65.5 \pm 3.2$ \\ 
XZ Tau & 67.9145 & 18.23213 & 1342190351$^{**}$  & $\rm 242 \pm 6$ & $\rm 15 \pm 4$ & $\rm 3.1 \pm 0.3$ \\ 
HK Tau & 67.9607 & 24.40501 & 1342225736 & $\rm 37 \pm 3$ & $\rm < 9$ & $\rm 2.3 \pm 0.3$ \\ 
V710 Tau & 67.99083 & 18.35975 & 1342192804 & $\rm < 11$ & $\rm < 11$ & $\rm < 1.0$ \\ 
Haro 6-13 & 68.0642 & 24.48325 & 1342239763 & $\rm < 78$ & $\rm < 78$ & $\rm 8.4 \pm 1.8$ \\ 
                 & 68.0642 & 24.48325 & 1342192128 & $\rm 64 \pm 5$ & $\rm < 11$ & $\rm 4.6 \pm 0.4$ \\ 
GG Tau & 68.12645 & 17.52794 & 1342192121 & $\rm 53 \pm 5$ & $\rm < 13$ & $\rm 3.2 \pm 0.5$ \\ 
UZ Tau & 68.17845 & 25.87538 & 1342240155 & $\rm < 74$ & $\rm < 74$ & $\rm < 4.7$ \\ 
            & 68.1787 & 25.87572 & 1342192131$^{*,**}$  & $\rm 13 \pm 4$ & $\rm < 13$ & $\rm < 1.4$ \\ 
GH Tau & 68.27679 & 24.16236 & 1342192801$^{*,**}$  & $\rm < 9$ & $\rm < 9$ & $\rm < 1.0$ \\ 
V807 Tau & 68.27762 & 24.16528 & 1342192801 & $\rm 31 \pm 6$ & $\rm < 10$ & $\rm < 0.7$ \\ 
GI Tau & 68.39295 & 24.35319 & 1342225760$^{*,**}$  & $\rm < 7$ & $\rm < 7$ & $\rm < 0.6$ \\ 
GK Tau & 68.394 & 24.35161 & 1342239764$^{*}$  & $\rm < 50$ & $\rm < 50$ & $\rm < 3.3$ \\ 
DL Tau & 68.41275 & 25.34394 & 1342190355$^{*,**}$  & $\rm < 11$ & $\rm < 11$ & $\rm < 1.5$ \\ 
            & 68.41275 & 25.34394 & 1342240154 & $\rm < 56$ & $\rm < 56$ & $\rm < 3.9$ \\ 
            & 68.41275 & 25.34394 & 1342225800 & $\rm 27 \pm 3$ & $\rm < 6$ & $\rm 1.1 \pm 0.2$ \\ 
HN Tau & 68.41395 & 17.86454 & 1342225796 & $\rm 50 \pm 3$ & $\rm < 7$ & $\rm 0.9 \pm 0.2$ \\ 
DM Tau & 68.453 & 18.16944 & 1342192123$^{*}$  & $\rm < 10$ & $\rm < 10$ & $\rm < 1.2$ \\ 
             & 68.453 & 18.16944 & 1342239748 & $\rm < 44$ & $\rm < 44$ & $\rm < 2.6$ \\ 
             & 68.453 & 18.16944 & 1342225825 & $\rm 11 \pm 3$ & $\rm < 6$ & $\rm 0.8 \pm 0.2$ \\ 
CI Tau & 68.46666 & 22.84172 & 1342225799 & $\rm < 66$ & $\rm < 66$ & $\rm < 4.6$ \\ 
            & 68.46666 & 22.84172 & 1342192125 & $\rm 27 \pm 4$ & $\rm < 10$ & $\rm 1.5 \pm 0.4$ \\ 
AA Tau  & 68.73091 & 24.48144 & 1342190357$\rm ^{*}$ & $\rm < 11$ & $\rm 5 \pm 2$ & $\rm < 1.2$ \\ 
             & 68.73091 & 24.48144 & 1342240152 & $\rm < 51$ & $\rm < 51$ & $\rm < 3.1$ \\ 
             & 68.73091 & 24.48144 & 1342225758 & $\rm 25 \pm 2$ & $\rm 9 \pm 2$ & $\rm 1.0 \pm 0.2$ \\ 
HO Tau & 68.83416 & 22.53738 & 1342192803 & $\rm < 13$ & $\rm < 13$ & $\rm < 1.4$ \\ 
FF Tau & 68.83708 & 22.90672 & 1342192802 & $\rm < 10$ & $\rm < 10$ & $\rm < 1.6$ \\ 
DN Tau & 68.86404 & 24.24969 & 1342192127$^{*}$  & $\rm < 9$ & $\rm < 9$ & $\rm < 1.7$ \\ 
             & 68.86404 & 24.24969 & 1342240151 & $\rm < 38$ & $\rm < 38$ & $\rm < 2.5$ \\ 
             & 68.86404 & 24.24969 & 1342225757 & $\rm 4 \pm 1$ & $\rm < 6$ & $\rm 0.75 \pm 0.25$ \\ 
IRAS 04325+2402 & 68.89708 & 24.13861 & 1342267857 & $\rm 479 \pm 11$ & $\rm < 14$ & $\rm 11.0 \pm 0.8$ \\ 
HP Tau & 68.96991 & 22.90641 & 1342240150 & $\rm < 62$ & $\rm < 62$ & $\rm 4.3 \pm 1.3$ \\ 
J04381486 & 69.56191 & 26.19441 & 1342265470 & $\rm < 3$ & $\rm < 3$ & $\rm < 0.2$ \\ 
GMTau & 69.58891 & 26.1538 & 1342264239 & $\rm < 3$ & $\rm < 3$ & $\rm < 0.2$ \\ 
DO Tau & 69.61908 & 26.18038 & 1342240156$^{*,**}$ & $\rm < 68$ & $\rm < 68$ & $\rm 6.6 \pm 1.4$ \\ 
             & 69.61908 & 26.1804 & 1342190385 & $\rm 63 \pm 8$ & $\rm < 13$ & $\rm < 1.54$ \\ 
HV Tau & 69.647 & 26.17739 & 1342225801$^{*}$  & $\rm 40 \pm 4$ & $\rm < 7$ & $\rm < 0.8$ \\ 
TMR 1$^{*}$ & 69.80791 & 25.88905 & 1342192985 & $\rm 401 \pm 19$ & $\rm 178 \pm 40$ & $\rm 9.1 \pm 0.5$ \\ 
TMR 1B & 69.80708 & 25.88916 & 1342225834$^{*,**}$ & $\rm 360 \pm 7$ & $\rm 45 \pm 6$ & $\rm 20.4 \pm 0.6$ \\ 
VY Tau & 69.82254 & 22.79816 & 1342192989 & $\rm < 10$ & $\rm < 10$ & $\rm < 1.3$ \\ 
LkCa 15  & 69.82416 & 22.35097 & 1342240149$^{*}$ & $\rm < 73$ & $\rm < 73$ & $\rm < 4.8$ \\ 
               & 69.82416 & 22.35096 & 1342190387$^{*}$ & $\rm < 11$ & $\rm < 11$ & $\rm < 1.3$ \\ 
               & 69.82416 & 22.35097 & 1342225798 & $\rm 12 \pm 2$ & $\rm < 6$ & $\rm 1.2 \pm 0.2$ \\ 
2MASS J04393364+2359212 & 69.8902 & 23.98922 & 1342263934 & $\rm < 3$ & $\rm < 3$ & $\rm 0.12 \pm 0.07$ \\ 
IRAS 04365+2535 & 69.89541 & 25.69583 & 1342225832$^{**}$ & $\rm 446 \pm 13$ & $\rm < 31$ & $\rm 36.6 \pm 0.7$ \\ 
                              & 69.89583 & 25.69597 & 1342192987$^{*}$ & $\rm 531 \pm41$ & $\rm < 50$ & $\rm 32.7 \pm 0.7$ \\ 
BD Tau4 & 69.94783 & 26.028 & 1342264240 & $\rm < 3$ & $\rm < 3$ & $\rm < 0.2$ \\ 
L1527 & 69.97458 & 26.05272 & 1342192983 & $\rm 261 \pm 6$ & $\rm < 18$ & $\rm 7.0 \pm 0.4$ \\ 
           & 69.973865 & 26.052661 & 1342192981 & $\rm 243 \pm 19$ & $\rm < 22$ & $\rm 6.8 \pm 0.5$ \\ 
IRAS 04381+2540 & 70.30166 & 25.77666 & 1342225830$^{*,**}$ & $\rm 111 \pm 9$ & $\rm < 21$ & $\rm 1.1 \pm 0.5$ \\ 
                               & 70.30166 & 25.77666 & 1342225803 & $\rm 923 \pm 18$ & $\rm < 18$ & $\rm 9.3 \pm 0.7$ \\ 
CoKuTau 4 & 70.32004 & 28.66669 & 1342191360 & $\rm 20 \pm 5$ & $\rm < 12$ & $\rm < 1.4$ \\ 
                   & 70.32004 & 28.66669 & 1342225837 & $\rm 23 \pm 1$ & $\rm < 4$ & $\rm 1.0 \pm 0.2$ \\ 
IRAS 04385+2550 & 70.41175 & 25.94077 & 1342240157 & $\rm < 71$ & $\rm < 71$ & $\rm < 4.6$ \\ 
                              & 70.41175 & 25.94076 & 1342225828 & $\rm 66 \pm 3$ & $\rm < 8$ & $\rm 2.6 \pm 0.3$ \\ 
DP Tau & 70.65708 & 25.26041 & 1342191362$^{*,**}$  & $\rm < 11$ & $\rm < 11$ & $\rm < 1.1$ \\ 
GO Tau & 70.76287 & 25.33855 & 1342191361 & $\rm < 11$ & $\rm < 11$ & $\rm < 1.2$ \\ 
             & 70.76287 & 25.33855 & 1342225826 & $\rm < 7$ & $\rm < 7$ & $\rm < 0.9$ \\ 
DQ Tau & 71.72104 & 17.00005 & 1342225806 & $\rm 25 \pm 5$ & $\rm < 13$ & $\rm 1.4 \pm 0.5$ \\ 
Haro 6-37 & 71.74575 & 17.04394 & 1342225805 & $\rm < 15$ & $\rm < 15$ & $\rm < 1.6$ \\ 
DS Tau & 71.95045 & 29.42068 & 1342225851$^{*,**}$  & $\rm < 6$ & $\rm < 6$ & $\rm < 0.7$ \\ 
UY Aur & 72.94741 & 30.78708 & 1342193206$^{*,**}$ & $\rm < 11$ & $\rm < 11$ & $\rm < 1.1$ \\ 
            & 72.94741 & 30.78708 & 1342215699 & $\rm 338 \pm 6$ & $\rm 13 \pm 3$ & $\rm 5.6 \pm 0.4$ \\ 
GM Aur & 73.79575 & 30.36652 & 1342243657 & $\rm < 80$ & $\rm < 80$ & $\rm < 5.7$ \\ 
             & 73.79579 & 30.36645 & 1342191357$^{*}$ & $\rm 23 \pm 4$ & $\rm < 12$ & $\rm 1.7 \pm 0.5$ \\ 
AB Aur & 73.94095 & 30.55121 & 1342191355 & $\rm 667 \pm 20$ & $\rm < 55$ & $\rm 94.3 \pm 0.6$ \\ 
            & 73.941 & 30.55119 & 1342217842$^{*}$ & $\rm 359 \pm 27$ & $\rm < 34$ & $\rm 50.3 \pm 0.8$ \\ 
SU Aur & 73.99741 & 30.5671 & 1342217844 & $\rm 86 \pm 3$ & $\rm < 8$ & $\rm 6.0 \pm 0.4$ \\ 
HD   31648 & 74.69277 & 29.84361 & 1342226002 & $\rm 101 \pm 3$ & $\rm 10 \pm 2$ & $\rm 12.4 \pm 0.2$ \\ 
HD   32297 & 75.61431 & 7.461022 & 1342217849 & $\rm < 9$ & $\rm < 9$ & $\rm 1.2 \pm 0.3$ \\ 
V836 Tau & 75.7775 & 25.3888 & 1342227634 & $\rm < 7$ & $\rm < 7$ & $\rm < 1.1$ \\ 
RW Aur & 76.95641 & 30.4014 & 1342191359 & $\rm 158 \pm 9$ & $\rm < 14$ & $\rm 1.9 \pm 0.4$ \\ 
HD  35187 & 81.00487 & 24.96044 & 1342217846 & $\rm < 26$ & $\rm < 26$ & $\rm 4.4 \pm 0.6$ \\ 
                  & 81.00488 & 24.96043 & 1342226900 & $\rm 27 \pm 3$ & $\rm < 8$ & $\rm 4.5 \pm 0.3$ \\ 
HD  35841 & 81.65244 & -22.4899 & 1342270644 & $\rm < 12$ & $\rm < 12$ & $\rm < 0.8$ \\ 
HD  36112 & 82.6147 & 25.33252 & 1342227635 & $\rm 39 \pm 3$ & $\rm < 9$ & $\rm 18.5 \pm 0.4$ \\ 
                  & 82.6147 & 25.33252 & 1342228247 & $\rm < 19$ & $\rm < 19$ & $\rm 16.9 \pm 0.4$ \\ 
HD   36910 & 83.99361 & 24.74835 & 1342227638 & $\rm 49 \pm 3$ & $\rm < 7$ & $\rm 19.8 \pm 0.2$ \\ 
V833 Ori & 84.57541 & -7.04061 & 1342265949 & $\rm < 120$ & $\rm < 120$ & $\rm 155 \pm 2.8$ \\ 
HD  245906 & 84.877 & 26.33197 & 1342228528 & $\rm 88 \pm 24$ & $\rm < 29$ & $\rm < 1.0$ \\ 
$\rm [SMZ2000]$  L1643-S3 MMS 1 & 84.98291 & -7.50777 & 1342226195 & $\rm 1554 \pm 8$ & $\rm 82 \pm 17$ & $\rm 364 \pm 1$ \\ 
Re50 NN IRS & 85.114167 & -7.458667 & 1342265946 & $\rm 1054 \pm 32$ & $\rm < 65$ & $\rm 104 \pm 2$ \\ 
V1647 Ori & 86.55475 & -0.101333 & 1342267864 & $\rm 139 \pm 32$ & $\rm < 570$ & $\rm 29 \pm 1$ \\ 
HD  38120 & 85.79954 & -4.99719 & 1342226212 & $\rm 66 \pm 16$ & $\rm < 20$ & $\rm 9.2 \pm 0.5$ \\ 
HD  38207 & 85.83733 & -20.1892 & 1342270645 & $\rm < 7$ & $\rm < 7$ & $\rm < 0.5$ \\ 
HD  38206 & 85.84029 & 8.5574 & 1342270646 & $\rm < 11$ & $\rm < 11$ & $\rm < 0.8$ \\ 
HR 1998 & 86.73892 & 4.8219 & 1342226192 & $\rm < 7$ & $\rm < 7$ & $\rm < 0.9$ \\ 
NGC 2071 IR & 86.76833 & 0.363611 & 1342218761$^{*}$ & $\rm 7996 \pm 39$ & $\rm 517 \pm 23$ & $\rm 402 \pm 2$ \\ 
$\beta$ Pic & 86.8212 & -51.0665 & 1342188425 & $\rm 11 \pm 3$ & $\rm < 10$ & $\rm 9.9 \pm 0.2$ \\ 
R Mon & 99.79145 & 8.736028 & 1342250903 & $\rm 2370 \pm 82$ & $\rm < 97$ & $\rm 96.6 \pm 1.9$ \\ 
HD  50138 & 102.8891 & -6.9665 & 1342206991 & $\rm 2103 \pm 16$ & $\rm < 23$ & $\rm 8.5 \pm 0.7$ \\ 
PDS 27 & 109.8997 & 7.655 & 1342251034 & $\rm < 74$ & $\rm < 74$ & $\rm 55 \pm 1.0$ \\ 
HD 61005 & 113.94775 & -32.203889 & 1342230911 & $\rm < 8.2$ & $\rm < 8.2$ & $\rm 0.4 \pm 0.1$ \\ 
Bran 76 & 117.648333 & -33.106639 & 1342254930 & $\rm < 61$ & $\rm < 61$ & $\rm < 4.2$ \\ 
RECX  1 & 129.2342 & -78.9459 & 1342210391 & $\rm < 11$ & $\rm < 11$ & $\rm < 1.5$ \\ 
RECX 14 & 130.3762 & -78.8851 & 1342210390 & $\rm < 6$ & $\rm < 6$ & $\rm < 0.8$ \\ 
RECX  3 & 130.4042 & -79.0584 & 1342210389 & $\rm < 11$ & $\rm < 11$ & $\rm < 1.1$ \\ 
RECX  4 & 130.5988 & -79.0675 & 1342199241 & $\rm < 5$ & $\rm < 5$ & $\rm < 0.7$ \\ 
RECX  5 & 130.6129 & -78.9633 & 1342210392 & $\rm < 9$ & $\rm < 9$ & $\rm < 1.0$ \\ 
RECX  6 & 130.6616 & -78.9118 & 1342223114 & $\rm < 9$ & $\rm < 9$ & $\rm < 1.1$ \\ 
RECX  8 & 130.8009 & -79.07 & 1342223113 & $\rm < 10$ & $\rm < 10$ & $\rm < 1.1$ \\ 
RECX  15 & 130.8274 & -79.0883 & 1342186314 & $\rm 30 \pm 6$ & $\rm < 10$ & $\rm < 0.6$ \\ 
RECX  15 & 130.8274 & -79.0883 & 1342210388 & $\rm 24 \pm 2$ & $\rm < 6$ & $\rm < 1.2$ \\ 
J0844.2-7833 & 131.0381 & -78.5626 & 1342210387 & $\rm < 7$ & $\rm < 7$ & $\rm < 1.0$ \\ 
RECX  9 & 131.0682 & -78.9855 & 1342223112 & $\rm < 8$ & $\rm < 8$ & $\rm < 0.6$ \\ 
RECX  10 & 131.1328 & -78.7753 & 1342223111 & $\rm < 13$ & $\rm < 13$ & $\rm < 1.3$ \\ 
$\rm [MGL99]$  IRS 17 57 & 131.6445 & -43.9084 & 1342211844 & $\rm 8156 \pm 12$ & $\rm 84 \pm 18$ & $\rm 206 \pm 1$ \\ 
RECX  11 & 131.7569 & -78.9929 & 1342223115 & $\rm < 7$ & $\rm < 7$ & $\rm < 0.7$ \\ 
RECX  12 & 131.9865 & -78.9147 & 1342223110 & $\rm < 11$ & $\rm < 11$ & $\rm < 1.2$ \\ 
TWA  07 & 160.6254 & -33.6711 & 1342199411 & $\rm < 7$ & $\rm < 7$ & $\rm < 0.8$ \\ 
Sz Cha & 164.5698 & -77.288 & 1342225560 & $\rm < 76$ & $\rm < 76$ & $\rm < 5.0$ \\ 
                & 164.5698 & -77.288 & 1342233478 & $\rm 15 \pm 2$ & $\rm < 6$ & $\rm 3.8 \pm 0.1$ \\ 
CR Cha & 164.7791 & -77.0278 & 1342232614 & $\rm 16 \pm 3$ & $\rm < 6$ & $\rm 1.6 \pm 0.1$ \\ 
TWA  01 & 165.4662 & -34.7047 & 1342248544 & $\rm 32 \pm 5$ & $\rm < 15$ & $\rm 3.4 \pm 0.3$ \\ 
               & 165.4663 & -34.7047 & 1342187127 & $\rm 35 \pm 4$ & $\rm < 10$ & $\rm 2.9 \pm 0.3$ \\ 
CS Cha & 165.6037 & -77.5599 & 1342233479 & $\rm < 65$ & $\rm < 65$ & $\rm < 4.2$ \\ 
              & 165.6037 & -77.5599 & 1342233480 & $\rm 16 \pm 2$ & $\rm < 5$ & $\rm 3.5 \pm 0.1$ \\ 
CHX 7 & 166.5642 & -77.3657 & 1342232584 & $\rm < 61$ & $\rm < 61$ & $\rm < 4.0$ \\ 
            & 166.5642 & -77.3658 & 1342233477$^{**}$ & $\rm 15 \pm 2$ & $\rm < 7$ & $\rm 0.31 \pm 0.09$ \\ 
Eso H alpha 559 & 166.6064 & -76.5616 & 1342263489 & $\rm < 4$ & $\rm < 4$ & $\rm < 0.3$ \\ 
2MASS J11064658-7722325 & 166.694084 & -77.37571 & 1342210187 & $\rm 0 \pm 0$ & $\rm 0 \pm 0$ & $\rm 0 \pm 0$ \\ 
\object{[NC98]~Cha~HA~1} & 166.8195 & -77.598139 & 1342263459 & $\rm < 3$ & $\rm < 3$ & $\rm < 0.3$ \\ 
Sz 18 & 166.8297 & -76.0513 & 1342232290 & $\rm < 32$ & $\rm < 32$ & $\rm < 2.1$ \\ 
           & 166.8297 & -76.0513 & 1342232585 & $\rm < 6$ & $\rm < 6$ & $\rm 0.55 \pm 0.1$ \\ 
HD 97048 & 167.0138 & -77.6548 & 1342199412$^{*}$ & $\rm 853 \pm 18$ & $\rm < 26$ & $\rm 42.9 \pm 0.7$ \\ 
                 & 167.0139 & -77.6548 & 1342188436 & $\rm 1481 \pm 4$ & $\rm < 11$ & $\rm 64.1 \pm 0.4$ \\ 
HP Cha & 167.0629 & -77.5647 & 1342233473 & $\rm < 61$ & $\rm < 61$ & $\rm 8.9 \pm 1.3$ \\ 
Sz27 & 167.1627 & -77.2678 & 1342233476 & $\rm 10 \pm 1$ & $\rm < 4$ & $\rm 0.4 \pm 0.1$ \\ 
TWA  02AB & 167.3075 & -30.0277 & 1342199410 & $\rm < 7$ & $\rm < 7$ & $\rm < 0.9$ \\ 
GM Cha & 167.3687 & -76.5578 & 1342267619 & $\rm 221 \pm 13$ & $\rm < 17$ & $\rm 11 \pm 1$ \\ 
T 42 & 167.4725 & -76.5737 & 1342232291 & $\rm 493 \pm 59$ & $\rm < 74$ & $\rm 21 \pm 2$ \\ 
WW Cha & 167.5004 & -76.5827 & 1342232292 & $\rm 422 \pm 55$ & $\rm < 70$ & $\rm 35 \pm 2$ \\ 
TWA  03A & 167.6161 & -37.5311 & 1342209871 & $\rm < 6$ & $\rm < 6$ & $\rm 0.8 \pm 0.2$ \\ 
Hn13 & 167.7332 & -76.759 & 1342263492 & $\rm 4 \pm 1$ & $\rm < 3$ & $\rm < 0.20$ \\ 
CV Cha & 168.1155 & -76.7395 & 1342232293 & $\rm < 78$ & $\rm < 78$ & $\rm < 5.4$ \\ 
CHX22 & 168.1778 & -77.373 & 1342233474 & $\rm 24 \pm 1$ & $\rm < 4$ & $\rm 0.33 \pm 0.09$ \\ 
Sz 45 & 169.4042 & -77.0772 & 1342231724 & $\rm < 31$ & $\rm < 31$ & $\rm < 2.1$ \\ 
          & 169.4042 & -77.0772 & 1342233475 & $\rm < 5$ & $\rm < 5$ & $\rm 0.9 \pm 0.1$ \\ 
TWA  13AB & 170.3218 & -34.7793 & 1342210382 & $\rm < 7$ & $\rm < 7$ & $\rm < 0.6$ \\ 
HD  98800B & 170.522 & -24.7777 & 1342223821 & $\rm < 7$ & $\rm < 7$ & $\rm 7.6 \pm 0.3$ \\ 
                     & 170.522 & -24.7775 & 1342199409 & $\rm 8 \pm 2$ & $\rm < 5$ & $\rm 6.2 \pm 0.2$ \\ 
HD  98922 & 170.6319 & -53.3698 & 1342210385 & $\rm 197 \pm 16$ & $\rm < 20$ & $\rm 4.1 \pm 0.5$ \\ 
HD  100453 & 173.2732 & -54.3245 & 1342203059 & $\rm 58 \pm 5$ & $\rm < 13$ & $\rm 37.9 \pm 0.9$ \\ 
                    & 173.2732 & -54.3245 & 1342212228 & $\rm 34 \pm 3$ & $\rm < 9$ & $\rm 28.6 \pm 0.3$ \\ 
                    & 173.2732 & -54.3245 & 1342211695 & $\rm 99 \pm 32$ & $\rm < 21$ & $\rm 32.8 \pm 0.50$ \\ 
HD  100546 & 173.356 & -70.1947 & 1342188038 & $\rm 5462 \pm 72$ & $\rm < 88$ & $\rm 180.2 \pm 0.7$ \\ 
                    & 173.356 & -70.1947 & 1342188438 & $\rm 5645 \pm 8$ & $\rm < 22$ & $\rm 180 \pm 2$ \\ 
T Cha & 179.3063 & -79.3587 & 1342232294 & $\rm 48 \pm 4$ & $\rm < 12$ & $\rm 6.7 \pm 0.2$ \\ 
HD  104237 & 180.0211 & -78.1929 & 1342207819 & $\rm 85 \pm 17$ & $\rm < 23$ & $\rm 10.6 \pm 0.5$ \\ 
                    & 180.0211 & -78.1929 & 1342212234 & $\rm 80 \pm 4$ & $\rm < 11$ & $\rm 10.5 \pm 0.3$ \\ 
IRAS 11590-6452 & 180.400965 & -65.147898 & 1342212230 & $\rm 1354 \pm 41$ & $\rm < 46$ & $\rm 53 \pm 1$ \\ 
                             & 180.4012 & -65.148 & 1342212232$^{*}$  & $\rm 1340 \pm 34$ & $\rm 80 \pm 21$ & $\rm 52 \pm 1$ \\ 
TWA  23 & 181.864 & -32.7834 & 1342213143 & $\rm < 9$ & $\rm < 9$ & $\rm < 1.0$ \\ 
MML 17 & 185.638458 & -53.5636 & 1342226186 & $\rm < 8.4$ & $\rm < 8.4$ & $\rm < 0.5$ \\ 
TWA  10 & 188.7677 & -41.6107 & 1342203443 & $\rm < 7$ & $\rm < 7$ & $\rm < 0.9$ \\ 
HR 4796A & 189.0042 & -39.8695 & 1342199242 & $\rm < 7$ & $\rm < 7$ & $\rm 6.7 \pm 0.2$ \\ 
DK Cha & 193.3217 & -77.1196 & 1342226006 & $\rm 2716 \pm 78$ & $\rm < 94$ & $\rm 125 \pm 2$ \\ 
              & 193.3216 & -77.1196 & 1342188039$^{*}$ & $\rm 1330 \pm 119$ & $\rm < 98$ & $\rm 37 \pm 3$ \\ 
ChaII-J125342.86-771511.5 & 193.4285 & -77.2531 & 1342226005 & $\rm 73 \pm 3$ & $\rm < 8$ & $\rm 2.5 \pm 0.3$ \\ 
ChaII-J125633.66-764545.3 & 194.1402 & -76.7625 & 1342226009 & $\rm < 8$ & $\rm < 8$ & $\rm < 1.0$ \\ 
ChaII-J125711.77-764011.3 & 194.299 & -76.6698 & 1342226010 & $\rm < 9$ & $\rm < 9$ & $\rm < 1.0$ \\ 
ChaII-J125806.78-770909.4 & 194.5282 & -77.1526 & 1342226007 & $\rm < 7$ & $\rm < 7$ & $\rm < 0.8$ \\ 
2MASS J12590656-7707401 & 194.7774 & -77.1277 & 1342265694 & $\rm 139 \pm 9$ & $\rm 10 \pm 3$ & $\rm 9.8 \pm 0.7$ \\ 
ChaII-J130055.36-771022.1 & 195.2306 & -77.1728 & 1342226008 & $\rm < 6$ & $\rm < 6$ & $\rm 0.7 \pm 0.2$ \\ 
ChaII-J130158.94-775121.7 & 195.4955 & -77.856 & 1342229799 & $\rm < 7$ & $\rm < 7$ & $\rm < 0.8$ \\ 
ChaII-J130222.85-773449.3 & 195.5952 & -77.5803 & 1342227072 & $\rm < 6$ & $\rm < 6$ & $\rm < 0.7$ \\ 
ChaII-J130424.92-775230.1 & 196.1038 & -77.875 & 1342229800 & $\rm 10 \pm 3$ & $\rm < 8$ & $\rm < 0.7$ \\ 
Hn24 & 196.2322 & -77.6637 & 1342235656$^{*}$ & $\rm 9 \pm 2$ & $\rm < 5$ & $\rm < 0.4$ \\ 
ChaII-J130508.53-773342.4 & 196.2855 & -77.5617 & 1342227071 & $\rm < 8$ & $\rm < 8$ & $\rm < 0.8$ \\ 
ChaII-J130512.69-773052.3 & 196.3028 & -77.5145 & 1342229829 & $\rm < 7$ & $\rm < 7$ & $\rm < 1.0$ \\ 
ChaII-J130520.68-773901.4 & 196.3361 & -77.6503 & 1342229831 & $\rm 15 \pm 5$ & $\rm < 8$ & $\rm < 1.3$ \\ 
ChaII-J130521.66-773810.0 & 196.3402 & -77.6361 & 1342229830 & $\rm 6 \pm 2$ & $\rm < 7$ & $\rm < 0.8$ \\ 
ChaII-J130529.04-774140.1 & 196.371 & -77.6944 & 1342229832 & $\rm < 8$ & $\rm < 8$ & $\rm < 0.7$ \\ 
ChaII-J130718.05-774052.9 & 196.8252 & -77.6813 & 1342229833 & $\rm < 8$ & $\rm < 8$ & $\rm < 0.7$ \\ 
ChaII-J130748.51-774121.4 & 196.9521 & -77.6892 & 1342228418 & $\rm < 7$ & $\rm < 7$ & $\rm < 0.8$ \\ 
ChaII-J130806.28-775505.2 & 197.0261 & -77.9181 & 1342229801 & $\rm 15 \pm 4$ & $\rm 6 \pm 2$ & $\rm < 0.8$ \\ 
ChaII-J130827.17-774323.2 & 197.1132 & -77.7231 & 1342228419 & $\rm < 8$ & $\rm < 8$ & $\rm < 0.9$ \\ 
HD  114082 & 197.3174 & -60.3083 & 1342265693 & $\rm < 8$ & $\rm < 8$ & $\rm 0.5 \pm 0.2$ \\ 
ChaII-J130950.38-775723.9 & 197.4599 & -77.9566 & 1342228420 & $\rm < 6$ & $\rm < 6$ & $\rm < 0.7$ \\ 
HD   131835 & 224.2269 & -35.6954 & 1342248686 & $\rm < 12$ & $\rm < 12$ & $\rm < 1.2$ \\ 
SAO 206462 & 228.9518 & -37.1544 & 1342190370 & $\rm 43 \pm 5$ & $\rm < 13$ & $\rm 33.0 \pm 0.6$ \\ 
                      & 228.9518 & -37.1544 & 1342213921 & $\rm < 26$ & $\rm < 26$ & $\rm 28.3 \pm 0.4$ \\ 
HIP 76310 & 233.8171 & -25.7341 & 1342191303 & $\rm < 13$ & $\rm < 13$ & $\rm < 1.2$ \\ 
HD 139614 & 235.1932 & -42.4981 & 1342191300 & $\rm 41 \pm 7$ & $\rm < 17$ & $\rm 19.8 \pm 0.5$ \\ 
                   & 235.1932 & -42.4981 & 1342215683 & $\rm 18 \pm 6$ & $\rm < 20$ & $\rm 20.0 \pm 0.4$ \\ 
HT Lup & 236.3036 & -34.2918 & 1342213920 & $\rm < 19$ & $\rm < 19$ & $\rm 2.2 \pm 0.5$ \\ 
HD   141569 & 237.4906 & -3.92121 & 1342190376 & $\rm 191 \pm 4$ & $\rm < 11$ & $\rm 3.4 \pm 0.4$ \\ 
                     & 237.4906 & -3.92122 & 1342213913 & $\rm 203 \pm 19$ & $\rm < 20$ & $\rm 4.1 \pm 0.5$ \\ 
G327-0.6$^{***}$ & 238.286005 &  -54.616659 & 1342216202 &  $\rm -3105 \pm 136$ & $\rm < 335$ & $\rm 882 \pm 8$ \\ 
HIP 77911 & 238.6733 & -22.7662 & 1342214223 & $\rm < 7$ & $\rm < 7$ & $\rm < 0.6$ \\ 
HD  142666 & 239.1667 & -22.0277 & 1342213916$^{*}$ & $\rm < 16$ & $\rm < 16$ & $\rm 0 \pm 0$ \\ 
                    & 239.1667 & -22.0277 & 1342214224$^{**}$ & $\rm 13 \pm 2$ & $\rm < 8$ & $\rm 0.9 \pm 0.3$ \\ 
HD   142527 & 239.1745 & -42.3231 & 1342216173 & $\rm 49 \pm 3$ & $\rm < 8$ & $\rm 108.4 \pm 0.3$ \\ 
                     & 239.1745 & -42.3231 & 1342216174 & $\rm < 36$ & $\rm < 36$ & $\rm 97.6 \pm 0.8$ \\ 
RU Lup & 239.1762 & -37.8209 & 1342215682 & $\rm 185 \pm 20$ & $\rm < 19$ & $\rm 5.7 \pm 0.5$ \\ 
USco J155729.9-225843 & 239.3744 & -22.9788 & 1342214222 & $\rm < 6$ & $\rm < 6$ & $\rm < 0.7$ \\ 
Sz84 & 239.5105 & -37.6007 & 1342229826 & $\rm < 5$ & $\rm < 5$ & $\rm 0.4 \pm 0.1$ \\ 
USco J155829.8-231007 & 239.6242 & -23.1687 & 1342203460 & $\rm < 10$ & $\rm < 10$ & $\rm < 1.5$ \\ 
RY Lup & 239.8682 & -40.3642 & 1342216171 & $\rm < 20$ & $\rm < 20$ & $\rm 6.18 \pm 0.5$ \\ 
1RXSJ160044.7-234330 & 240.1862 & -23.725 & 1342213760 & $\rm < 10$ & $\rm < 10$ & $\rm < 1.1$ \\ 
EX Lup & 240.772875 & -40.30706 & 1342266967 & $\rm < 53$ & $\rm < 53$ & $\rm < 4.5$ \\ 
USco J160357.6-203105 & 240.9902 & -20.5182 & 1342214227 & $\rm < 9$ & $\rm < 9$ & $\rm < 0.7$ \\ 
USco J160357.9-194210 & 240.9914 & 9.703 & 1342214226 & $\rm < 7$ & $\rm < 7$ & $\rm < 0.7$ \\ 
USco J160421.7-213028 & 241.0902 & -21.5078 & 1342215681 & $\rm 25 \pm 2$ & $\rm < 7$ & $\rm 1.7 \pm 0.2$ \\ 
J160532.1-193315 & 241.384 & -19.5544 & 1342215637 & $\rm < 11$ & $\rm < 11$ & $\rm < 1.0$ \\ 
USco J160545.4-202308 & 241.4394 & -20.3855 & 1342216197 & $\rm < 7$ & $\rm < 7$ & $\rm < 0.6$ \\ 
USco J160600.6-195711 & 241.5026 & 9.953 & 1342215736 & $\rm < 7$ & $\rm < 7$ & $\rm < 1.0$ \\ 
ScoPMS 31 & 241.5915 & 9.479 & 1342216196 & $\rm < 9$ & $\rm < 9$ & $\rm < 0.8$ \\ 
HD  144432 & 241.7415 & -27.7193 & 1342213919 & $\rm < 18$ & $\rm < 18$ & $\rm 5.59 \pm 0.5$ \\ 
Sz 91 & 241.7983 & -39.063 & 1342229827 & $\rm 8 \pm 2$ & $\rm < 5$ & $\rm 0.7 \pm 0.1$ \\ 
USco J160823.2-193001 & 242.0966 & 9.5002 & 1342216193 & $\rm < 8$ & $\rm < 8$ & $\rm < 1.1$ \\ 
USco J160823.2-193001 & 242.0966 & 9.5002 & 1342216194 & $\rm < 9$ & $\rm < 9$ & $\rm < 1.1$ \\ 
HD  144668 & 242.1428 & -39.105 & 1342192146 & $\rm 128 \pm 6$ & $\rm < 15$ & $\rm 6.2 \pm 0.5$ \\ 
                    & 242.1428 & -39.105 & 1342215641 & $\rm 132 \pm 14$ & $\rm < 19$ & $\rm 6.1 \pm 0.4$ \\ 
Sz111 & 242.2278 & -39.6286 & 1342229828 & $\rm 10 \pm 1$ & $\rm < 4$ & $\rm 1.39 \pm 0.09$ \\ 
USco J160959.4-180009 & 242.4972 & 8.0025 & 1342216188 & $\rm < 7$ & $\rm < 7$ & $\rm < 0.9$ \\ 
SSTLup & 242.6233 & -39.3708 & 1342241709 & $\rm < 5$ & $\rm < 5$ & $\rm < 0.4$ \\ 
AS205 & 242.8806 & 8.6405 & 1342215737 & $\rm 222 \pm 21$ & $\rm < 24$ & $\rm 19.8 \pm 0.6$ \\ 
HIP 79439 & 243.1837 & 9.5028 & 1342216190 & $\rm < 7$ & $\rm < 7$ & $\rm < 0.6$ \\ 
USco J161411.0-230536 & 243.5461 & -23.0933 & 1342216169 & $\rm < 8$ & $\rm < 8$ & $\rm < 0.7$ \\ 
USco J161420.2-190648 & 243.5845 & 9.1133 & 1342216191 & $\rm 43 \pm 4$ & $\rm < 8$ & $\rm 1.1 \pm 0.3$ \\ 
RXJ1615.3-3255 & 243.8342 & -32.918 & 1342229825 & $\rm 17 \pm 2$ & $\rm < 5$ & $\rm 1.3 \pm 0.1$ \\ 
HIP 79878 & 244.5673 & -28.0416 & 1342216170 & $\rm < 6$ & $\rm < 6$ & $\rm < 0.7$ \\ 
HIP 80088 & 245.2092 & -22.594 & 1342216168 & $\rm < 7$ & $\rm < 7$ & $\rm < 0.7$ \\ 
2MASS J16230923-2417047 & 245.7884 & -24.2846 & 1342250127 & $\rm 19 \pm 2$ & $\rm < 4$ & $\rm 2.6 \pm 0.1$ \\ 
Doar 21 & 246.5125 & -24.3933 & 1342240163 & $\rm 385 \pm 56$ & $\rm < 60$ & $\rm 8.6 \pm 1.3$ \\ 
GSS30-IRS1 & 246.5891 & -24.3845 & 1342215678 & $\rm 1836 \pm 51$ & $\rm 334 \pm 53$ & $\rm 148 \pm 1$ \\ 
GSS 31 & 246.5974 & -24.3499 & 1342240164 & $\rm < 94$ & $\rm < 94$ & $\rm 5.2 \pm 2.1$ \\ 
DoAr 25 & 246.5986 & -24.7205 & 1342241708 & $\rm < 68$ & $\rm < 68$ & $\rm < 4.6$ \\ 
VLA1623-243 & 246.61 & -24.4083 & 1342213918 & $\rm 399 \pm 19$ & $\rm < 20$ & $\rm 13.1 \pm 0.5$ \\ 
WL12 & 246.6841 & -24.5801 & 1342228187 & $\rm 494 \pm 18$ & $\rm 50 \pm 15$ & $\rm 13.6 \pm 0.5$ \\ 
DoAr 28 & 246.6975 & -23.2478 & 1342241707 & $\rm 10 \pm 1$ & $\rm < 5$ & $\rm 0.9 \pm 0.1$ \\ 
              & 246.6978 & -23.2485 & 1342229823 & $\rm < 30$ & $\rm < 30$ & $\rm < 2.0$ \\ 
WL 2 & 246.702 & -24.4774 & 1342242631 & $\rm < 60$ & $\rm < 60$ & $\rm < 4.1$ \\ 
Oph 01 & 246.7462 & -24.5842 & 1342266925 & $\rm 3109 \pm 19$ & $\rm < 12$ & $\rm 28.2 \pm 0.6$ \\ 
Elias 29 & 246.7891 & -24.6218 & 1342228519 & $\rm 1840 \pm 69$ & $\rm 511 \pm 71$ & $\rm 141 \pm 1$ \\ 
SR 21 & 246.7928 & -24.3201 & 1342229824 & $\rm 13 \pm 4$ & $\rm < 13$ & $\rm 36.8 \pm 0.3$ \\ 
           & 246.7928 & -24.3201 & 1342227209 & $\rm < 21$ & $\rm < 21$ & $\rm 33.9 \pm 0.5$ \\ 
IRS 44 & 246.8725 & -24.6544 & 1342228474 & $\rm 436 \pm 37$ & $\rm < 37$ & $\rm 17.9 \pm 0.9$ \\ 
IRS 46 & 246.8725 & -24.6544 & 1342228474 & $\rm 76 \pm 23$ & $\rm < 22$ & $\rm 4.5 \pm 0.4$ \\ 
IRS 48 & 246.9049 & -24.5097 & 1342227069 & $\rm 322 \pm 19$ & $\rm < 25$ & $\rm 44.8 \pm 0.5$ \\ 
GY 314 & 246.9142 & -24.6543 & 1342242632 & $\rm 113 \pm 35$ & $\rm < 61$ & $\rm 3.1 \pm 1.3$ \\ 
WSB 60 & 247.0687 & -24.6161 & 1342242633 & $\rm < 36$ & $\rm < 36$ & $\rm < 2.4$ \\ 
              & 247.0687 & -24.6161 & 1342250128 & $\rm < 6$ & $\rm < 6$ & $\rm 0.8 \pm 0.1$ \\ 
DoAr 44 & 247.8893 & -24.4603 & 1342241269 & $\rm < 68$ & $\rm < 68$ & $\rm 5.2 \pm 2.0$ \\ 
              & 247.8894 & -24.4603 & 1342250578 & $\rm 25 \pm 2$ & $\rm 8 \pm 1$ & $\rm 4.86 \pm 0.08$ \\ 
IRS 63 & 247.8983 & -24.0248 & 1342228473 & $\rm 205 \pm 18$ & $\rm < 20$ & $\rm 16.8 \pm 0.57$ \\ 
L1689S NO2 & 247.967 & -24.9376 & 1342241270$^{*}$ & $\rm 235 \pm 70$ & $\rm < 73$ & $\rm 4.3 \pm 1.6$ \\ 
16289-2457 & 247.978 & -25.0566 & 1342242634 & $\rm < 78$ & $\rm < 78$ & $\rm < 5.1$ \\ 
2MASS J16320099-2456419 & 248.0041 & -24.9451 & 1342263469 & $\rm 1092 \pm 12$ & $\rm 48 \pm 7$ & $\rm 87.4 \pm 0.9$ \\ 
16293-2424 & 248.0877 & -24.5099 & 1342241268 & $\rm < 72$ & $\rm < 72$ & $\rm < 4.5$ \\ 
V346 Nor & 248.134125 & -44.925194 & 1342267622 & $\rm 382 \pm 36$ & $\rm < 69$ & $\rm 96.4 \pm 1.6$ \\ 
RNO 90 & 248.5382 & 5.8046 & 1342228206 & $\rm 128 \pm 20$ & $\rm < 18$ & $\rm 3.5 \pm 0.5$ \\ 
HBC 650 & 248.6221 & -15.7837 & 1342215639 & $\rm 811 \pm 6$ & $\rm < 17$ & $\rm 27.2 \pm 0.6$ \\ 
HD  150193 & 250.0746 & -23.8958 & 1342227068 & $\rm 18 \pm 5 $ & $\rm < 19$ & $\rm 7.6 \pm 0.5$ \\ 
                    & 250.0746 & -23.8958 & 1342216625 & $\rm 23 \pm 3$ & $\rm < 9$ & $\rm 6.8 \pm 0.2$ \\ 
Sco01 & 251.7427 & -9.58883 & 1342267176 & $\rm 223 \pm 9$ & $\rm < 17$ & $\rm 8.5 \pm 0.6$ \\ 
KK Oph & 257.5335 & -27.255 & 1342192148 & $\rm 168 \pm 6$ & $\rm < 15$ & $\rm 4.6 \pm 0.4$ \\ 
NGC 6334-I$^{***}$ & 260.222037 & -35.78329 & 1342239385 & $\rm 5313 \pm 151$ & $\rm <  742$ & $\rm 6407 \pm 17$ \\ 
HD   158352 & 262.2068 & 0.330625 & 1342190377 & $\rm < 11$ & $\rm < 11$ & $\rm < 0.9$ \\ 
HD   158643 & 262.8539 & -23.9626 & 1342217821 & $\rm 49 \pm 3$ & $\rm < 7$ & $\rm 1.1 \pm 0.3$ \\ 
HD   163296 & 269.0887 & -21.956 & 1342192161 & $\rm 206 \pm 5$ & $\rm < 14$ & $\rm 19.2 \pm 0.6$ \\ 
                     & 269.0887 & -21.956 & 1342243512 & $\rm 197 \pm 6$ & $\rm 14 \pm 4$ & $\rm 18.2 \pm 0.3$ \\ 
                     & 269.0887 & -21.956 & 1342217819 & $\rm 211 \pm 18$ & $\rm < 21$ & $\rm 18.1 \pm 0.5$ \\ 
HD   164249 & 270.7642 & -51.649 & 1342215648 & $\rm < 8$ & $\rm < 8$ & $\rm < 1.0$ \\ 
W33A$^{**,***}$           & 273.662980 & -17.868719 & 1342239713 &  $\rm -3302 \pm 145$ & $\rm < 429$ & $\rm 1155 \pm 15$ \\ 
$\rm [SER2000]$  L483 & 274.3745 & -4.66097 & 1342192156 & $\rm 385 \pm 6$ & $\rm 58 \pm 10$ & $\rm 67.6 \pm 0.6$ \\ 
HD   169142 & 276.124 & -29.7803 & 1342186310 & $\rm 81 \pm 5$ & $\rm < 13$ & $\rm 20.2 \pm 0.4$ \\ 
                     & 276.124 & -29.7803 & 1342206987$^{*}$ & $\rm < 23$ & $\rm < 23$ & $\rm 11.5 \pm 0.5$ \\ 
$\rm [MAM2011]$  Aqu-MM2 & 277.2659 & -1.65041 & 1342254233 & $\rm 48 \pm 15$ & $\rm 9.9 \pm 2.4$ & $\rm < 2.8$ \\ 
$\rm [MAM2011]$  Aqu-MM4 & 277.2858 & -1.51188 & 1342254271$^{*,**}$ & $\rm 48 \pm 13$ & $\rm < 14$ & $\rm 3.2 \pm 0.8$ \\ 
$\rm [MAM2011]$  SerpS-MM1 & 277.407 & -1.84938 & 1342254230 & $\rm 105 \pm 6$ & $\rm < 14$ & $\rm 14.8 \pm 0.7$ \\ 
Serpens-SMM1a & 277.4575 & 1.255694 & 1342207781 & $\rm 3329 \pm 25$ & $\rm < 61$ & $\rm 147 \pm 1$ \\ 
EC82 & 277.487 & 1.24625 & 1342192975 & $\rm < 23$ & $\rm < 23$ & $\rm 8.4 \pm 0.5$ \\ 
Serpens-SMM4 & 277.4882 & 1.220302 & 1342193217 & $\rm 148 \pm 22$ & $\rm < 26$ & $\rm < 1.5$ \\ 
Serpens-SMM3 & 277.497 & 1.233806 & 1342193216 & $\rm 275 \pm 29$ & $\rm < 21$ & $\rm 3.3 \pm 0.5$ \\ 
                          & 277.4966 & 1.233416 & 1342207779 & $\rm 472 \pm 12$ & $\rm < 31$ & $\rm 31 \pm 2$ \\ 
Serpens-SMM18 & 277.51736 & -2.050743 & 1342254222 & $\rm 113 \pm 8$ & $\rm < 18$ & $\rm 13.9 \pm 0.8$ \\ 
$\rm [MAM2011]$  Aqu-MM6 & 277.6045 & -1.90372 & 1342254227$^{**}$ & $\rm < 21$ & $\rm < 14$ & $\rm < 2.4$ \\ 
$\rm [MAM2011]$  Aqu-MM7 & 277.6192 & -1.94658 & 1342254224$^{**}$ & $\rm 49 \pm 14$ & $\rm < 12$ & $\rm < 4.2$ \\ 
$\rm [MAM2011]$  Aqu-MM8 & 277.6209 & -1.93483 & 1342254228 & $\rm < 25$ & $\rm < 15$ & $\rm < 2.9$ \\ 
$\rm [MAM2011]$  Aqu-MM14 & 277.708 & -1.93502 & 1342254273 & $\rm < 20$ & $\rm < 19$ & $\rm < 2.2$ \\ 
$\rm [MAM2011]$  W40-MM3 & 277.7892 & -2.1068 & 1342254220 & $\rm 59 \pm 7$ & $\rm < 14$ & $\rm 10.3 \pm 0.6$ \\ 
$\rm [MAM2011]$  W40-MM5 & 277.7931 & -2.064 & 1342254268 & $\rm 802 \pm 12$ & $\rm < 17$ & $\rm 52 \pm 2$ \\ 
$\rm [MAM2011]$  W40-MM26 & 277.9439 & -2.07291 & 1342254266 & $\rm 1582 \pm 10$ & $\rm < 19$ & $\rm 7.2 \pm 1.1$ \\ 
$\rm [MAM2011]$  W40-MM27 & 277.9449 & -2.03886 & 1342254260 & $\rm 736 \pm 10$ & $\rm < 22$ & $\rm 10.8 \pm 0.7$ \\ 
$\rm [MAM2011]$  W40-MM28 & 277.9495 & -2.027 & 1342254264 & $\rm 656 \pm 7$ & $\rm < 14$ & $\rm 4.7 \pm 0.8$ \\ 
$\rm [MAM2011]$  W40-MM34 & 277.9885 & -2.00769 & 1342254259 & $\rm < 25$ & $\rm < 12$ & $\rm < 2.1$ \\ 
$\rm [MAM2011]$  W40-MM36 & 278.0556 & -1.95822 & 1342254263 & $\rm 76 \pm 10$ & $\rm < 17$ & $\rm 2.3 \pm 0.8$ \\ 
Vega & 279.2347 & 38.78369 & 1342188033 & $\rm < 10$ & $\rm < 10$ & $\rm 1.1 \pm 0.2$ \\ 
HD   172555 & 281.362 & -64.8712 & 1342215649 & $\rm 9 \pm 3$ & $\rm < 6$ & $\rm < 0.8$ \\ 
                     & 281.362 & -64.8712 & 1342228417 & $\rm 10 \pm 3$ & $\rm < 9$ & $\rm < 0.9$ \\ 
RXJ18523-3700 & 283.07208 & -37.0033 & 1342216163 & $\rm 18 \pm 2$ & $\rm < 6$ & $\rm 1.8 \pm 0.1$ \\ 
G34.26+0.15$^{***}$ & 283.328128 & 1.249232 & 1342209733 & $\rm -13757 \pm 286$ & $\rm < 511$ & $\rm 3049 \pm 15$ \\ 
S Cra & 285.2858 & -36.9555 & 1342207809 & $\rm 429 \pm 22$ & $\rm < 24$ & $\rm 21.1 \pm 0.6$ \\ 
RCrA-IRS 5A & 285.4504 & -36.9563 & 1342207806 & $\rm 1940 \pm 18$ & $\rm 170 \pm 48$ & $\rm 23 \pm 2$ \\ 
RCrA-IRS 5N & 285.451921 & -36.954133 & 1342207806 & $\rm 880 \pm 20$ & $\rm < 21$ & $\rm 12 \pm 1$ \\ 
RCrA-IRS 7A & 285.480417 & -36.954722 & 1342206990 & $\rm 4790 \pm 70$ & $\rm < 68$ & $\rm 122 \pm 6$ \\ 
SMM 1C & 285.48042 & -36.95464 & 1342206990 & $\rm 8730 \pm 60$ & $\rm 0 \pm 0$ & $\rm 95 \pm 6$ \\ 
R CrA & 285.473568 & -36.95218 & 1342206990 & $\rm 2340 \pm 50$ & $\rm < 58$ & $\rm 104 \pm 2$ \\ 
R CrA-IRS 7B & 285.485 & -36.9578 & 1342207807 & $\rm 4768 \pm 71$ & $\rm 686 \pm 210$ & $\rm 80 \pm 3$ \\ 
CrA 01 & 285.7444 & -37.1266 & 1342254253 & $\rm 1416 \pm 7$ & $\rm < 16$ & $\rm 47 \pm 0.9$ \\ 
HD  179218 & 287.7968 & 15.78766 & 1342208884 & $\rm 213 \pm 17$ & $\rm < 22$ & $\rm 27.0 \pm 0.4$ \\ 
LDN 723-mm & 289.47375 & 19.2055 & 1342208918 & $\rm 228 \pm 7$ & $\rm < 24$ & $\rm 7.7 \pm 0.6$ \\ 
HD   181296 & 290.7133 & -54.4239 & 1342209730 & $\rm < 6$ & $\rm < 6$ & $\rm < 0.6$ \\ 
HD   181327 & 290.7455 & -54.538 & 1342186311 & $\rm < 8$ & $\rm < 8$ & $\rm 1.8 \pm 0.3$ \\ 
Parsamian 21 & 292.254 & 9.645 & 1342254615 & $\rm < 53$ & $\rm < 53$ & $\rm 12 \pm 1$ \\ 
$\rm [SER2000]$ B335 & 294.2529 & 7.5689 & 1342208889 & $\rm 428 \pm 25$ & $\rm < 20$ & $\rm 10.8 \pm 0.5$ \\ 
HD  191089 & 302.2717 & -26.224 & 1342268180 & $\rm < 14$ & $\rm < 14$ & $\rm < 0.9$ \\ 
HD  192758 & 304.5657 & -42.86 & 1342216659 & $\rm < 9$ & $\rm < 9$ & $\rm < 0.7$ \\ 
AFGL 2591$^{***}$ &   307.353139 & 40.189365 & 1342208938 & $\rm -3202 \pm 89$ &  $\rm < 480$ & $\rm 3397 \pm 12$ \\ 
DR 21 (OH)& 309.753208 & 42.380500 & 1342209400 & $\rm 6269 \pm 113$ &  $\rm < 237$ & $\rm 665 \pm 7$ \\ 
LDN 1157-mm & 309.7758 & 68.0375 & 1342208909 & $\rm 596 \pm 21$ & $\rm < 25$ & $\rm 12.2 \pm 0.6$ \\ 
AU Mic & 311.2897 & -31.3408 & 1342193195 & $\rm < 8$ & $\rm < 8$ & $\rm < 0.5$ \\ 
HH 381 IRS & 314.589208 & 52.490806 & 1342258845$^{*}$ & $\rm 210 \pm 41$ & $\rm < 72$ & $\rm 47 \pm 2$ \\ 
HD  203024 & 319.0125 & 68.91447 & 1342206975 & $\rm < 25$ & $\rm < 25$ & $\rm 2.7 \pm 0.5$ \\ 
L1014 & 321.0312 & 49.98583 & 1342208911 & $\rm 76 \pm 16$ & $\rm < 22$ & $\rm < 1.5$ \\ 
HH 354 IRS & 331.710417 & 59.046389 & 1342262014 & $\rm 602.0 \pm 21$ & $\rm < 69$ & $\rm 56 \pm 1$ \\ 
V733 Cep & 343.388583 & 62.539889 & 1342262017 & $\rm < 72$ & $\rm < 72$ & $\rm < 4.8$ \\ 
Fomalhaut & 344.4127 & -29.6222 & 1342210402 & $\rm < 8$ & $\rm < 8$ & $\rm 1.5 \pm 0.2$ \\ 
HR 8799 & 346.869625 & 21.13425 & 1342212242 & $\rm < 7$ & $\rm < 7$ & $\rm < 0.4$ \\ 
NGC 7538 IRS1 & 348.4387 & 61.46944 & 1342211545$^{*}$ & $\rm 45248 \pm 147$ & $\rm < 440$ & $\rm 3300 \pm 11$ \\ 
HD  221853 & 353.9006 & 8.382618 & 1342212528 & $\rm < 10$ & $\rm < 10$ & $\rm < 0.7$ \\ 
\end{longtable}
}

\onllongtab{3}{
\begin{longtable}{llcccc}
\caption{\label{Tab:YSO_fluxes_ext} [OI] fluxes at 63 $\rm \mu m$ from central spaxel, central 3x3 spaxels and IFU integrated }\\
\hline\hline
Source name & obs ID & $\rm F _{[OI]}$ &   $\rm F _{[OI]3x3}$ &  $\rm F _{[OI]5x5}$ & Ext?$\rm ^{*}$ \\
-- & -- & ($\rm 10^{ -18}W/m^{2}$) & ($\rm 10^{ -18}W/m^{2}$) & ($\rm 10^{ -18}W/m^{2}$) & --  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Source name & obs ID & $\rm F _{[OI]}$ &   $\rm F _{[OI]3x3}$ &  $\rm F _{[OI]5x5}$ & Ext?$\rm ^{*}$ \\
-- & -- & ($\rm 10^{ -18}W/m^{2}$) & ($\rm 10^{ -18}W/m^{2}$) & ($\rm 10^{ -18}W/m^{2}$) & -- \\
\hline
\endhead
\hline 
\endfoot
W3IRS5 & 1342229093 & 25543.0$\rm \pm$3328.9 & 373064.6$\rm \pm$28956.2 & 1027951.6$\rm \pm$34137.0 & YYY \\
              & 1342229091 & 22026.4$\rm \pm$520.2 & 304283.8$\rm \pm$1250.4 & 728668.6$\rm \pm$1775.3 & YYY \\
SMM J032537+30451 & 1342263508 & 1668.3$\rm \pm$8.2 & 2260.4$\rm \pm$28.9 & 2368.6$\rm \pm$57.8 & YYN \\
LDN1448N & 1342263506 & 1609.5$\rm \pm$10.0 & 4001.2$\rm \pm$30.0 & 4927.1$\rm \pm$66.8 & YYY \\
L1448-C(S) & 1342263510 & 545.1$\rm \pm$12.6 & 1054.2$\rm \pm$31.3 & 1418.6$\rm \pm$95.2 & YYY \\
IRAS 03235+3004 & 1342264250 & 238.0$\rm \pm$11.0 & 361.0$\rm \pm$25.8 & 492.8$\rm \pm$72.9 & YYN \\
LDN 1455 & 1342204122 & 65.0$\rm \pm$14.0 & $\rm <$37.9 & $\rm <$102.2 & NNN \\
2MASSJ03283706+3113310 & 1342264248 & 187.8$\rm \pm$8.6 & 134.6$\rm \pm$17.8 & $\rm <$99.0 & NNN \\
SSTc2dJ032857.4+311416 & 1342264247 & $\rm <$30.0 & $\rm <$60.2 & 1239.7$\rm \pm$55.7 & NYY \\
SSTc2dJ032900.5+311200 & 1342264245 & 114.5$\rm \pm$9.1 & 343.8$\rm \pm$29.6 & 690.2$\rm \pm$76.1 & YYY \\
2MASSJ03290149+3120208 & 1342264243 & 1791.2$\rm \pm$10.7 & 4074.3$\rm \pm$34.3 & 6597.4$\rm \pm$51.9 & YYY \\
2MASSJ03290773+3121575 & 1342267612 & 1465.3$\rm \pm$8.5 & 7009.4$\rm \pm$47.5 & 21728.9$\rm \pm$98.5 & YYY \\
NGC1333IRAS4A & 1342216084 & 140.6$\rm \pm$20.1 & 419.7$\rm \pm$54.7 & 485.9$\rm \pm$126.9 & YNN \\
                              & 1342216083 & 119.3$\rm \pm$5.2 & 362.7$\rm \pm$10.6 & 183.8$\rm \pm$41.1 & YNN \\
SSTc2dJ032910.7+311821 & 1342267616 & $\rm <$28.1 & 999.2$\rm \pm$23.6 & 2501.7$\rm \pm$62.1 & YYY \\
SSTc2dJ032912.0+311301 & 1342267608 & 260.3$\rm \pm$7.4 & 110.8$\rm \pm$12.4 & $\rm <$167.5 & NNN \\
NGC1333IRAS4B & 1342216178 & 111.0$\rm \pm$23.0 & 235.0$\rm \pm$42.6 & $\rm <$88.3 & NNN \\
SSTc2dJ032913.5+311358 & 1342267610 & 54.0$\rm \pm$10.6 & $\rm <$67.6 & $\rm <$107.4 & NNN \\
IRAS03271+3013 & 1342263513 & 277.3$\rm \pm$14.2 & 299.7$\rm \pm$36.8 & 215.8$\rm \pm$68.5 & NNN \\
IRAS03282+3035 & 1342263515 & 146.4$\rm \pm$13.4 & 258.9$\rm \pm$33.3 & $\rm <$129.9 & YNN \\
IRAS03292+3039 & 1342265448 & 163.1$\rm \pm$9.0 & 211.8$\rm \pm$16.9 & 255.5$\rm \pm$52.2 & NNN \\
IRAS03301+3111 & 1342215668 & 386.6$\rm \pm$18.1 & 379.2$\rm \pm$43.7 & 445.4$\rm \pm$76.8 & NNN \\
SSTc2dJ033314.3+310710 & 1342263487 & 92.7$\rm \pm$7.7 & 186.5$\rm \pm$24.3 & 493.9$\rm \pm$77.0 & YYY \\
SSTc2dJ033316.4+310653 & 1342265450 & 397.0$\rm \pm$12.6 & 1076.1$\rm \pm$29.9 & 1586.3$\rm \pm$84.5 & YYY \\
B1-a & 1342216182 & 358.0$\rm \pm$14.8 & 745.4$\rm \pm$47.1 & 1008.5$\rm \pm$119.3 & YYN \\
SSTc2dJ033327.3+310710 & 1342265452 & 1065.3$\rm \pm$5.2 & 1229.3$\rm \pm$13.4 & 1259.6$\rm \pm$49.4 & YYN \\
IRAS03407+3152 & 1342265454 & 230.7$\rm \pm$9.4 & 596.3$\rm \pm$33.5 & 1267.0$\rm \pm$57.1 & YYY \\
SSTc2dJ034356.8+320305 & 1342265456 & 172.0$\rm \pm$8.5 & 378.9$\rm \pm$24.1 & 554.4$\rm \pm$48.4 & YYY \\
2MASSJ03444389+3201373 & 1342265702 & 600.5$\rm \pm$6.9 & 868.1$\rm \pm$13.5 & 758.6$\rm \pm$72.2 & YNN \\
IRAS04016+2610 & 1342216216 & 429.9$\rm \pm$21.8 & 508.2$\rm \pm$43.1 & 598.5$\rm \pm$97.8 & NNN \\
                             & 1342204348 & 395.7$\rm \pm$5.6 & 406.4$\rm \pm$15.4 & 382.6$\rm \pm$22.9 & NNN \\
PP13S & 1342263505 & 1102.0$\rm \pm$41.0 & 1277.9$\rm \pm$90.0 & 1460.1$\rm \pm$175.7 & NNN \\
V773Tau & 1342216217 & 79.4$\rm \pm$3.5 & 81.6$\rm \pm$6.8 & 84.6$\rm \pm$13.0 & NNN \\
FMTau & 1342216218 & $\rm <$11.6 & 19.8$\rm \pm$6.5 & $\rm <$51.9 & YNN \\
CWTau & 1342216221 & 83.4$\rm \pm$5.8 & 101.7$\rm \pm$8.2 & 62.0$\rm \pm$13.3 & NNN \\
IRAS04158+2805 & 1342192793 & 55.1$\rm \pm$4.2 & 53.6$\rm \pm$8.4 & 63.1$\rm \pm$17.8 & NNN \\
BPTau & 1342192796 & 6.8$\rm \pm$2.4 & $\rm <$11.7 & $\rm <$49.3 & NNN \\
            & 1342225728 & 9.3$\rm \pm$2.9 & 10.8$\rm \pm$3.1 & $\rm <$28.5 & NNN \\
IRAS04169+2702 & 1342265457 & 608.3$\rm \pm$7.0 & 951.3$\rm \pm$25.2 & 1362.3$\rm \pm$61.0 & YYY \\
IRAS04181+2654 & 1342265459 & 206.0$\rm \pm$6.4 & 235.4$\rm \pm$15.4 & 213.1$\rm \pm$28.8 & NNN \\
IRAM04191 & 1342216654 & 161.2$\rm \pm$22.7 & 176.7$\rm \pm$35.8 & 269.4$\rm \pm$93.3 & NNN \\
RYTau & 1342190361 & 99.6$\rm \pm$5.8 & 85.7$\rm \pm$10.0 & 85.5$\rm \pm$23.2 & NNN \\
TTau & 1342190353 & 8337.1$\rm \pm$15.2 & 16591.8$\rm \pm$58.0 & 20023.0$\rm \pm$69.0 & YYY \\
2MASSJ04220069+2657324 & 1342265461 & 91.0$\rm \pm$7.9 & 144.4$\rm \pm$20.3 & 662.5$\rm \pm$58.4 & NYY \\
FSTau & 1342192791 & 378.3$\rm \pm$3.9 & 482.6$\rm \pm$8.0 & 601.3$\rm \pm$24.0 & YYY \\
FTTau & 1342192790 & 19.6$\rm \pm$6.2 & $\rm <$23.3 & $\rm <$55.1 & NNN \\
DGTauB & 1342192798 & 130.0$\rm \pm$4.8 & 582.7$\rm \pm$14.9 & 739.2$\rm \pm$29.3 & YYY \\
              & 1342265463 & 514.7$\rm \pm$10.5 & 722.6$\rm \pm$32.4 & 810.6$\rm \pm$58.2 & YYN \\
DFTau & 1342190359 & 51.9$\rm \pm$7.0 & 35.9$\rm \pm$9.0 & $\rm <$70.3 & NNN \\
DGTau & 1342190382 & 605.7$\rm \pm$7.3 & 1492.7$\rm \pm$20.8 & 1709.3$\rm \pm$42.1 & YYY \\
            & 1342225730 & 1533.0$\rm \pm$14.7 & 1682.4$\rm \pm$45.0 & 1921.8$\rm \pm$89.6 & YYN \\
IRAS04248+2612 & 1342265466 & 172.8$\rm \pm$9.5 & 207.0$\rm \pm$20.5 & 293.9$\rm \pm$44.9 & NNN \\
FWTau & 1342225735 & $\rm <$10.0 & 17.0$\rm \pm$5.6 & $\rm <$44.7 & YNN \\
IRAS04264+2433 & 1342265468 & 569.3$\rm \pm$9.3 & 628.0$\rm \pm$22.4 & 709.8$\rm \pm$38.6 & NYN \\
IQTau & 1342192135 & $\rm <$11.8 & 15.6$\rm \pm$4.6 & $\rm <$61.7 & YNN \\
          & 1342225733 & 16.0$\rm \pm$2.6 & $\rm <$19.0 & $\rm <$35.6 & NNN \\
UXTau & 1342204350 & 37.7$\rm \pm$3.6 & 32.6$\rm \pm$6.0 & $\rm <$45.7 & NNN \\
            & 1342214357 & 34.7$\rm \pm$3.1 & 29.6$\rm \pm$4.7 & $\rm <$55.1 & NNN \\
DKTau & 1342225732 & 21.2$\rm \pm$3.6 & $\rm <$16.3 & $\rm <$30.2 & NNN \\
IRAS04287+1801 & 1342192805 & 4611.6$\rm \pm$77.2 & 6547.5$\rm \pm$203.3 & 8233.6$\rm \pm$171.5 & YYY \\
HLTau & 1342190351 & 510.5$\rm \pm$10.5 & 859.8$\rm \pm$32.7 & 1413.5$\rm \pm$38.5 & YYY \\
HKTau & 1342225736 & 36.6$\rm \pm$3.3 & 35.2$\rm \pm$6.6 & 44.5$\rm \pm$11.1 & NNN \\
Haro6-13 & 1342192128 & 63.4$\rm \pm$5.3 & 47.5$\rm \pm$6.1 & $\rm <$48.4 & NNN \\
GGTau & 1342192121 & 51.9$\rm \pm$4.9 & 52.2$\rm \pm$8.0 & 84.9$\rm \pm$23.8 & NNN \\
UZTau & 1342192131 & $\rm <$13.1 & 48.2$\rm \pm$13.9 & $\rm <$62.8 & YNN \\
GITau & 1342225760 & $\rm <$7.1 & 39.7$\rm \pm$8.4 & $\rm <$34.6 & YNN \\
DLTau & 1342225800 & 26.9$\rm \pm$2.7 & 23.3$\rm \pm$3.4 & 18.1$\rm \pm$7.9 & NNN \\
HNTau & 1342225796 & 49.4$\rm \pm$2.8 & 65.8$\rm \pm$6.9 & 58.3$\rm \pm$15.1 & NNN \\
DMTau & 1342225825 & 10.8$\rm \pm$3.1 & $\rm <$12.7 & $\rm <$29.4 & NNN \\
CITau & 1342192125 & 27.0$\rm \pm$3.9 & 21.4$\rm \pm$6.6 & $\rm <$62.0 & NNN \\
AATau & 1342190357 & $\rm <$10.9 & 32.6$\rm \pm$9.9 & $\rm <$48.6 & YNN \\
           & 1342225758 & 24.3$\rm \pm$2.1 & 17.8$\rm \pm$2.2 & $\rm <$29.8 & NNN \\
DNTau & 1342225757 & 4.0$\rm \pm$1.2 & $\rm <$14.8 & $\rm <$30.5 & NNN \\
IRAS04325+2402 & 1342267857 & 478.9$\rm \pm$10.7 & 634.0$\rm \pm$25.6 & 670.1$\rm \pm$43.7 & YYN \\
DOTau & 1342190385 & 62.8$\rm \pm$8.5 & 158.0$\rm \pm$14.4 & 267.5$\rm \pm$61.4 & YYN \\
HVTau & 1342225801 & 39.3$\rm \pm$4.3 & 83.9$\rm \pm$7.4 & 112.3$\rm \pm$30.1 & YNN \\
TMR1B & 1342225834 & 360.2$\rm \pm$6.6 & 704.8$\rm \pm$27.5 & 738.8$\rm \pm$76.3 & YYN \\
TMR1 & 1342192985 & 401.3$\rm \pm$19.4 & 711.4$\rm \pm$58.2 & 743.1$\rm \pm$138.3 & YNN \\
LkCa15 & 1342225798 & 11.3$\rm \pm$2.2 & $\rm <$10.6 & $\rm <$22.4 & NNN \\
IRAS04365+2535 & 1342225832 & 446.0$\rm \pm$13.1 & 816.2$\rm \pm$26.8 & 892.1$\rm \pm$56.3 & YYN \\
                             & 1342192987 & 529.8$\rm \pm$31.1 & 875.0$\rm \pm$59.7 & 858.9$\rm \pm$106.9 & YNN \\
L1527 & 1342192981 & 243.3$\rm \pm$19.4 & 778.3$\rm \pm$67.1 & 1259.1$\rm \pm$108.3 & YYY \\
           & 1342192983 & 260.9$\rm \pm$5.8 & 728.7$\rm \pm$17.0 & 1227.8$\rm \pm$55.3 & YYY \\
IRAS04381+2540 & 1342225803 & 922.9$\rm \pm$17.1 & 1268.3$\rm \pm$50.4 & 1514.5$\rm \pm$114.9 & YYN \\
                              & 1342225830 & 111.4$\rm \pm$8.9 & 1321.5$\rm \pm$16.4 & 1504.7$\rm \pm$71.1 & YYN \\
CoKuTau4 & 1342191360 & 19.6$\rm \pm$5.3 & $\rm <$14.9 & $\rm <$56.0 & NNN \\
                  & 1342225837 & 23.1$\rm \pm$1.4 & 16.9$\rm \pm$1.5 & $\rm <$24.1 & NNN \\
IRAS04385+2550 & 1342225828 & 66.1$\rm \pm$2.8 & 75.9$\rm \pm$6.3 & 86.6$\rm \pm$14.7 & NNN \\
DPTau & 1342191362 & $\rm <$10.7 & 123.9$\rm \pm$11.9 & 143.4$\rm \pm$21.9 & YYN \\
DQTau & 1342225806 & 24.8$\rm \pm$4.7 & 33.6$\rm \pm$8.1 & $\rm <$57.1 & NNN \\
Haro6-37 & 1342225805 & $\rm <$15.1 & 11.7$\rm \pm$3.0 & $\rm <$58.7 & YNN \\
UYAur & 1342193206 & $\rm <$10.6 & 343.4$\rm \pm$9.4 & 354.2$\rm \pm$20.0 & YYN \\
            & 1342215699 & 338.3$\rm \pm$5.8 & 370.1$\rm \pm$10.2 & 386.1$\rm \pm$24.5 & NNN \\
GMAur & 1342191357 & 23.4$\rm \pm$4.4 & 56.5$\rm \pm$15.6 & $\rm <$60.9 & NNN \\
ABAur & 1342191355 & 666.5$\rm \pm$19.6 & 849.5$\rm \pm$10.6 & 919.4$\rm \pm$19.9 & YYY \\
           & 1342217842 & 358.6$\rm \pm$27.0 & 888.5$\rm \pm$64.4 & 1018.1$\rm \pm$132.7 & YYN \\
SUAur & 1342217844 & 85.7$\rm \pm$3.1 & 114.4$\rm \pm$6.0 & 127.0$\rm \pm$11.8 & YYN \\
HD31648 & 1342226002 & 101.3$\rm \pm$2.5 & 92.9$\rm \pm$5.1 & 105.3$\rm \pm$14.3 & NNN \\
RWAur & 1342191359 & 157.5$\rm \pm$9.3 & 214.0$\rm \pm$20.6 & 249.2$\rm \pm$38.9 & NNN \\
HD35187 & 1342226900 & 27.2$\rm \pm$2.9 & 34.1$\rm \pm$3.7 & 30.9$\rm \pm$9.1 & NNN \\
HD36112 & 1342227635 & 39.3$\rm \pm$3.5 & 40.6$\rm \pm$4.3 & 47.4$\rm \pm$13.2 & NNN \\
HD36910 & 1342227638 & 49.0$\rm \pm$3.1 & 51.0$\rm \pm$6.3 & $\rm <$35.3 & NNN \\
HD245906 & 1342228528 & 87.6$\rm \pm$24.1 & 197.2$\rm \pm$59.8 & $\rm <$157.4 & NNN \\
$\rm [SMZ2000]$L1643-S3MMS1 & 1342226195 & 1554.1$\rm \pm$7.9 & 2116.5$\rm \pm$16.2 & 2462.8$\rm \pm$61.2 & YYY \\
Re50NNIRS & 1342265946 & 1054.4$\rm \pm$31.8 & 1176.1$\rm \pm$68.0 & 1297.0$\rm \pm$178.6 & NNN \\
HD38120 & 1342226212 & 66.0$\rm \pm$15.9 & $\rm <$45.0 & $\rm <$99.8 & NNN \\
V1647Ori & 1342267864 & 139.2$\rm \pm$32.0 & 95.1$\rm \pm$26.0 & $\rm <$332.2 & NNN \\
NGC2071IR & 1342218761 & 7995.8$\rm \pm$39.3 & 40864.6$\rm \pm$154.3 & 60785.1$\rm \pm$199.4 & YYY \\
HD50138 & 1342206991 & 2103.4$\rm \pm$16.1 & 2125.3$\rm \pm$41.9 & 2464.9$\rm \pm$87.5 & NYY \\
RECX4 & 1342199241 & 1.0$\rm \pm$0.3 & $\rm <$13.1 & $\rm <$33.7 & NNN \\
RECX15 & 1342186314 & 30.1$\rm \pm$6.0 & 30.7$\rm \pm$7.7 & $\rm <$41.0 & NNN \\
RECX15 & 1342210388 & 23.8$\rm \pm$2.5 & 19.4$\rm \pm$3.6 & $\rm <$20.4 & NNN \\
$\rm MGL99]$IRS1757 & 1342211844 & 8155.9$\rm \pm$11.5 & 18459.8$\rm \pm$47.9 & 25508.3$\rm \pm$79.9 & YYY \\
SzCha & 1342233478 & 14.5$\rm \pm$1.8 & $\rm <$18.4 & $\rm <$27.0 & NNN \\
CRCha & 1342232614 & 16.4$\rm \pm$2.6 & $\rm <$17.7 & $\rm <$25.8 & NNN \\
TWA01 & 1342248544 & 32.4$\rm \pm$4.7 & 33.1$\rm \pm$4.3 & 33.8$\rm \pm$10.9 & NNN \\
             & 1342187127 & 34.8$\rm \pm$3.9 & 55.1$\rm \pm$11.1 & $\rm <$33.3 & NNN \\
CSCha & 1342233480 & 16.5$\rm \pm$1.8 & $\rm <$19.8 & $\rm <$22.6 & NNN \\
CHX7 & 1342233477 & 15.4$\rm \pm$1.7 & $\rm <$29.8 & 64.7$\rm \pm$10.6 & NYY \\
HD97048 & 1342199412 & 852.7$\rm \pm$18.3 & 991.3$\rm \pm$47.5 & 1230.0$\rm \pm$94.4 & NYN \\
                & 1342188436 & 1481.4$\rm \pm$3.7 & 1415.3$\rm \pm$6.1 & 1485.9$\rm \pm$18.9 & NNY \\
Sz27 & 1342233476 & 9.8$\rm \pm$1.3 & $\rm <$18.3 & $\rm <$21.3 & NNN \\
GMCha & 1342267619 & 221.4$\rm \pm$13.3 & 283.2$\rm \pm$26.4 & 555.4$\rm \pm$65.2 & NYY \\
T42 & 1342232291 & 492.8$\rm \pm$58.6 & 985.6$\rm \pm$287.2 & 1447.4$\rm \pm$357.1 & NNN \\
WWCha & 1342232292 & 422.1$\rm \pm$55.3 & $\rm <$239.3 & $\rm <$389.6 & NNN \\
Hn13 & 1342263492 & 4.1$\rm \pm$1.1 & $\rm <$13.4 & $\rm <$18.4 & NNN \\
CHX22 & 1342233474 & 24.4$\rm \pm$1.4 & 21.4$\rm \pm$6.2 & $\rm <$28.3 & NNN \\
HD98800B & 1342223821 & $\rm <$7.1 & 15.3$\rm \pm$3.5 & $\rm <$39.5 & YNN \\
                  & 1342199409 & 7.9$\rm \pm$2.0 & $\rm <$11.4 & $\rm <$24.3 & NNN \\
HD98922 & 1342210385 & 196.8$\rm \pm$16.5 & 260.6$\rm \pm$55.8 & $\rm <$68.8 & NNN \\
HD100453 & 1342203059 & 58.0$\rm \pm$5.2 & 51.0$\rm \pm$6.5 & $\rm <$51.4 & NNN \\
                  & 1342212228 & 34.0$\rm \pm$3.0 & 36.7$\rm \pm$5.4 & $\rm <$42.3 & NNN \\
                  & 1342211695 & 113.4$\rm \pm$39.2 & $\rm <$44.5 & $\rm <$80.8 & NNN \\
HD100546 & 1342188038 & 5461.5$\rm \pm$71.5 & 5339.0$\rm \pm$92.2 & 5536.9$\rm \pm$124.6 & NNN \\
                  & 1342188438 & 5645.1$\rm \pm$8.3 & 5605.1$\rm \pm$11.8 & 5923.6$\rm \pm$20.1 & NYY \\
TCha & 1342232294 & 48.3$\rm \pm$3.9 & 64.9$\rm \pm$18.4 & 56.8$\rm \pm$15.8 & NNN \\
HD104237 & 1342207819 & 85.1$\rm \pm$16.9 & $\rm <$47.7 & $\rm <$107.3 & NNN \\
                  & 1342212234 & 79.5$\rm \pm$4.0 & 71.3$\rm \pm$5.9 & 96.0$\rm \pm$18.4 & NNN \\
IRAS11590-6452 & 1342212230 & 1352.1$\rm \pm$41.3 & 1817.4$\rm \pm$73.5 & 2376.8$\rm \pm$117.4 & YYY \\
                            & 1342212232 & 1340.4$\rm \pm$33.9 & 1935.1$\rm \pm$81.1 & 2229.8$\rm \pm$101.6 & YYN \\
DK Cha                                 & 1342188039 & 1329.5$\rm \pm$119.1 & 3095.9$\rm \pm$302.7 & 3696.5$\rm \pm$219.7 & YYN \\
                                              & 1342226006 & 2715.9$\rm \pm$77.9 & 3197.7$\rm \pm$239.2 & 3773.0$\rm \pm$169.4 & NYN \\
ChaII-J125342.86-771511.5 & 1342226005 & 72.9$\rm \pm$3.2 & 72.4$\rm \pm$8.8 & 70.7$\rm \pm$11.6 & NNN \\
2MASSJ12590656-7707401 & 1342265694 & 139.1$\rm \pm$8.9 & 144.4$\rm \pm$27.8 & 150.2$\rm \pm$41.4 & NNN \\
ChaII-J130055.36-771022.1 & 1342226008 & $\rm <$6.5 & $\rm <$13.0 & 60.9$\rm \pm$16.7 & NYY \\
ChaII-J130424.92-775230.1 & 1342229800 & 10.0$\rm \pm$3.1 & $\rm <$14.1 & $\rm <$40.5 & NNN \\
Hn24 & 1342235656 & 8.7$\rm \pm$1.7 & $\rm <$18.2 & $\rm <$30.0 & NNN \\
ChaII-J130520.68-773901.4 & 1342229831 & 14.9$\rm \pm$4.6 & $\rm <$11.3 & $\rm <$30.5 & NNN \\
ChaII-J130521.66-773810.0 & 1342229830 & 6.4$\rm \pm$2.0 & $\rm <$9.4 & $\rm <$30.0 & NNN \\
ChaII-J130806.28-775505.2 & 1342229801 & 15.0$\rm \pm$4.3 & $\rm <$16.3 & $\rm <$30.8 & NNN \\
ChaII-J130827.17-774323.2 & 1342228419 & $\rm <$7.8 & 4.6$\rm \pm$1.0 & $\rm <$35.2 & YNN \\
SAO206462 & 1342190370 & 42.7$\rm \pm$5.0 & 45.9$\rm \pm$8.6 & $\rm <$60.1 & NNN \\
HD139614 & 1342191300 & 41.4$\rm \pm$6.7 & 55.9$\rm \pm$13.5 & $\rm <$46.4 & NNN \\
                  & 1342215683 & 19.0$\rm \pm$5.9 & $\rm <$53.6 & $\rm <$106.0 & NNN \\
HD141569 & 1342190376 & 190.6$\rm \pm$4.3 & 218.3$\rm \pm$8.6 & 199.2$\rm \pm$28.5 & NNN \\
                  & 1342213913 & 202.9$\rm \pm$19.1 & 220.4$\rm \pm$33.6 & $\rm <$80.1 & NNN \\
HD142666 & 1342214224 & 13.5$\rm \pm$2.4 & 22.2$\rm \pm$4.5 & $\rm <$29.9 & NNN \\
HD142527 & 1342216173 & 49.5$\rm \pm$3.0 & 44.6$\rm \pm$5.8 & 39.9$\rm \pm$10.9 & NNN \\
RULup & 1342215682 & 184.5$\rm \pm$20.3 & 133.0$\rm \pm$42.5 & $\rm <$105.4 & NNN \\
RYLup & 1342216171 & $\rm <$20.3 & 60.9$\rm \pm$14.4 & $\rm <$71.6 & YNN \\
UScoJ160421.7-213028 & 1342215681 & 24.9$\rm \pm$2.2 & 31.2$\rm \pm$4.8 & 35.7$\rm \pm$11.9 & NNN \\
Sz91 & 1342229827 & 8.2$\rm \pm$1.5 & $\rm <$19.5 & 39.5$\rm \pm$10.4 & NNY \\
HD144668 & 1342192146 & 128.1$\rm \pm$5.6 & 110.7$\rm \pm$6.8 & 94.6$\rm \pm$19.4 & NNN \\
                  & 1342215641 & 131.6$\rm \pm$14.3 & 147.3$\rm \pm$44.6 & $\rm <$83.2 & NNN \\
Sz111 & 1342229828 & 9.7$\rm \pm$1.4 & $\rm <$17.4 & $\rm <$23.8 & NNN \\
AS205 & 1342215737 & 222.0$\rm \pm$21.3 & 248.3$\rm \pm$55.5 & $\rm <$107.2 & NNN \\
UScoJ161420.2-190648 & 1342216191 & 43.1$\rm \pm$3.7 & 43.5$\rm \pm$5.8 & 62.0$\rm \pm$20.1 & NNN \\
RXJ1615.3-3255 & 1342229825 & 16.8$\rm \pm$1.7 & $\rm <$20.1 & $\rm <$23.0 & NNN \\
2MASSJ16230923-2417047 & 1342250127 & 19.4$\rm \pm$1.6 & 32.4$\rm \pm$9.1 & 40.5$\rm \pm$9.2 & NNN \\
Doar21 & 1342240163 & 385.1$\rm \pm$56.2 & 1515.5$\rm \pm$294.7 & 1575.7$\rm \pm$354.2 & YYN \\
GSS30-IRS1 & 1342215678 & 1836.3$\rm \pm$51.4 & 4000.3$\rm \pm$100.1 & 10189.4$\rm \pm$165.8 & YYY \\
VLA1623-243 & 1342213918 & 398.6$\rm \pm$19.1 & 1653.6$\rm \pm$64.2 & 3606.3$\rm \pm$95.1 & YYY \\
WL12 & 1342228187 & 494.4$\rm \pm$17.6 & 408.9$\rm \pm$31.9 & 309.8$\rm \pm$74.0 & NNN \\
DoAr28 & 1342241707 & 10.1$\rm \pm$1.5 & $\rm <$18.8 & $\rm <$24.0 & NNN \\
Oph01 & 1342266925 & 3109.3$\rm \pm$9.8 & 7549.8$\rm \pm$32.1 & 7938.9$\rm \pm$60.2 & YYY \\
Elias29 & 1342228519 & 1840.0$\rm \pm$69.3 & 2521.7$\rm \pm$92.8 & 3562.4$\rm \pm$129.5 & YYY \\
SR21 & 1342229824 & 12.6$\rm \pm$4.1 & $\rm <$38.3 & $\rm <$54.3 & NNN \\
IRS46 & 1342228474 & 75.3$\rm \pm$22.6 & 718.4$\rm \pm$77.4 & 1530.7$\rm \pm$119.8 & YYY \\
IRS44 & 1342228474 & 436.3$\rm \pm$36.7 & 807.5$\rm \pm$56.1 & 1530.7$\rm \pm$119.8 & YYY \\
IRS48 & 1342227069 & 322.3$\rm \pm$18.7 & 362.4$\rm \pm$42.6 & 457.1$\rm \pm$80.8 & NNN \\
GY314 & 1342242632 & 112.7$\rm \pm$35.0 & $\rm <$168.3 & $\rm <$281.0 & NNN \\
DoAr44 & 1342250578 & 25.3$\rm \pm$1.5 & 32.3$\rm \pm$9.7 & $\rm <$25.9 & NNN \\
IRS63 & 1342228473 & 204.6$\rm \pm$18.4 & 316.9$\rm \pm$72.0 & 669.8$\rm \pm$173.3 & NNN \\
L1689SNO2 & 1342241270 & 235.5$\rm \pm$70.4 & $\rm <$199.6 & $\rm <$288.4 & NNN \\
2MASSJ16320099-2456419 & 1342263469 & 1091.7$\rm \pm$11.8 & 1329.5$\rm \pm$14.8 & 1354.9$\rm \pm$55.2 & YYN \\
V346Nor & 1342267622 & 381.9$\rm \pm$35.6 & 966.5$\rm \pm$57.3 & 1482.9$\rm \pm$136.1 & YYY \\
RNO90 & 1342228206 & 128.1$\rm \pm$19.8 & $\rm <$47.8 & $\rm <$72.2 & NNN \\
HBC650 & 1342215639 & 811.2$\rm \pm$5.7 & 1040.9$\rm \pm$24.2 & 1055.5$\rm \pm$76.7 & YYN \\
HD150193 & 1342216625 & 22.8$\rm \pm$3.4 & 52.0$\rm \pm$10.2 & $\rm <$40.6 & NNN \\
Sco01 & 1342267176 & 223.3$\rm \pm$8.9 & 272.7$\rm \pm$33.7 & 274.2$\rm \pm$46.5 & NNN \\
KKOph & 1342192148 & 168.2$\rm \pm$5.9 & 186.1$\rm \pm$8.6 & 218.0$\rm \pm$23.4 & NNN \\
HD158643 & 1342217821 & 48.8$\rm \pm$2.8 & 65.1$\rm \pm$6.2 & $\rm <$38.4 & NNN \\
HD163296 & 1342192161 & 206.4$\rm \pm$5.3 & 209.9$\rm \pm$12.2 & 197.4$\rm \pm$22.4 & NNN \\
                  & 1342243512 & 197.1$\rm \pm$5.5 & 228.8$\rm \pm$10.4 & 237.5$\rm \pm$17.3 & NNN \\
                  & 1342217819 & 210.5$\rm \pm$18.3 & 220.7$\rm \pm$56.6 & $\rm <$104.9 & NNN \\
$\rm [SER2000]$L483 & 1342192156 & 384.9$\rm \pm$5.9 & 595.4$\rm \pm$23.9 & 774.6$\rm \pm$69.2 & YYN \\
HD169142 & 1342186310 & 80.6$\rm \pm$4.6 & 123.0$\rm \pm$10.0 & 157.6$\rm \pm$26.3 & YNN \\
$\rm [MAM2011]$Aqu-MM2 & 1342254233 & 47.7$\rm \pm$14.5 & 172.0$\rm \pm$40.0 & 212.1$\rm \pm$68.3 & NNN \\
$\rm [MAM2011]$Aqu-MM4 & 1342254271 & 48.4$\rm \pm$12.5 & 157.2$\rm \pm$22.6 & $\rm <$150.0 & YNN \\
$\rm [MAM2011]$SerpS-MM1 & 1342254230 & 105.5$\rm \pm$6.0 & 311.4$\rm \pm$39.9 & 504.7$\rm \pm$60.8 & YYN \\
Serpens-SMM1a & 1342207781 & 3329.5$\rm \pm$24.9 & 6982.9$\rm \pm$78.3 & 8213.7$\rm \pm$139.3 & YYY \\
Serpens-SMM4 & 1342193217 & 146.3$\rm \pm$22.5 & 349.6$\rm \pm$40.3 & 2858.9$\rm \pm$112.5 & YYY \\
Serpens-SMM3 & 1342207779 & 472.1$\rm \pm$12.2 & 1557.0$\rm \pm$18.9 & 3455.2$\rm \pm$79.5 & YYY \\
Serpens-SMM3 & 1342193216 & 121.3$\rm \pm$24.9 & 931.5$\rm \pm$46.1 & 2247.4$\rm \pm$93.0 & YYY \\
Serpens-SMM18 & 1342254222 & 113.2$\rm \pm$7.6 & 2483.5$\rm \pm$93.5 & 5440.7$\rm \pm$103.7 & YYY \\
$\rm [MAM2011]$Aqu-MM7 & 1342254224 & 49.1$\rm \pm$13.8 & $\rm <$63.5 & $\rm <$139.2 & NNN \\
$\rm MAM2011]$Aqu-MM8 & 1342254228 & $\rm <$25.2 & 26.3$\rm \pm$7.5 & $\rm <$116.4 & YNN \\
$\rm [MAM2011$]W40-MM3 & 1342254220 & 59.5$\rm \pm$6.6 & 706.3$\rm \pm$18.5 & 2777.0$\rm \pm$49.7 & YYY \\
$\rm [MAM2011]$W40-MM5 & 1342254268 & 801.8$\rm \pm$11.7 & 4489.4$\rm \pm$24.1 & 10708.7$\rm \pm$46.1 & YYY \\
$\rm [MAM2011]$W40-MM26 & 1342254266 & 1581.5$\rm \pm$10.0 & 10123.5$\rm \pm$26.4 & 27140.0$\rm \pm$97.4 & YYY \\
$\rm [MAM2011]$W40-MM27 & 1342254260 & 736.2$\rm \pm$10.1 & 6070.4$\rm \pm$27.7 & 20842.8$\rm \pm$70.2 & YYY \\
$\rm [MAM2011]$W40-MM28 & 1342254264 & 656.3$\rm \pm$7.1 & 5504.3$\rm \pm$19.7 & 13798.5$\rm \pm$65.8 & YYY \\
$\rm [MAM2011]$W40-MM36 & 1342254263 & 75.7$\rm \pm$10.2 & 160.0$\rm \pm$23.5 & 255.9$\rm \pm$38.0 & YYN \\
HD172555 & 1342215649 & 8.6$\rm \pm$2.6 & 25.2$\rm \pm$8.3 & $\rm <$32.0 & NNN \\
                  & 1342228417 & 10.5$\rm \pm$3.2 & $\rm <$13.1 & $\rm <$32.8 & NNN \\
SCra & 1342207809 & 429.5$\rm \pm$22.4 & 514.0$\rm \pm$58.6 & 827.8$\rm \pm$141.9 & NNN \\
IRS5A & 1342207806 & 1943.7$\rm \pm$18.6 & 3467.4$\rm \pm$183.1 & 5015.8$\rm \pm$187.0 & YYY \\
            & 1342207806 & 1939.8$\rm \pm$18.4 & 3638.1$\rm \pm$60.6 & 5488.0$\rm \pm$91.2 & YYY \\
IRS7A & 1342206990 & 8706.1$\rm \pm$61.7 & 26366.2$\rm \pm$345.7 & 47729.5$\rm \pm$320.4 & YYY \\
IRS7B & 1342207807 & 4768.1$\rm \pm$71.2 & 26576.1$\rm \pm$360.1 & 41090.1$\rm \pm$283.0 & YYY \\
CrA01 & 1342254253 & 1416.3$\rm \pm$7.3 & 1946.1$\rm \pm$36.7 & 2314.6$\rm \pm$42.3 & YYY \\
HD179218 & 1342208884 & 213.1$\rm \pm$16.5 & 229.9$\rm \pm$42.1 & $\rm <$96.4 & NNN \\
LDN723-mm & 1342208918 & 227.9$\rm \pm$7.2 & 250.3$\rm \pm$19.1 & 306.2$\rm \pm$47.6 & NNN \\
$\rm [SER2000]$B335 & 1342208889 & 421.5$\rm \pm$25.9 & 553.9$\rm \pm$56.2 & 606.7$\rm \pm$125.9 & NNN \\
AFGL 2591 & 1342208938 & $\rm <$428.9 & 27712.4$\rm \pm$292.1 & 46314.9$\rm \pm$377.2 & YYY \\
LDN1157-mm & 1342208909 & 595.0$\rm \pm$21.2 & 771.5$\rm \pm$40.7 & 885.3$\rm \pm$88.2 & YYN \\
HH381IRS & 1342258845 & 209.6$\rm \pm$41.0 & $\rm <$136.5 & 480.5$\rm \pm$117.8 & NNY \\
L1014 & 1342208911 & 75.8$\rm \pm$15.5 & $\rm <$46.3 & $\rm <$109.4 & NNN \\
HH354IRS & 1342262014 & 602.1$\rm \pm$21.4 & 639.8$\rm \pm$47.3 & $\rm <$317.4 & NNN \\
NGC 7538 IRS1 & 1342211545 & 45247.8$\rm \pm$146.9 & 148957.8$\rm \pm$610.7 & 257177.9$\rm \pm$689.3 & YYY \\
\end{longtable}
\begin{tabular}{lllllllllllll}     % 6 columns 
\hline \hline 
Source& peak$\rm_{0}$ & $\rm \lambda_{0,0}$  & $\rm v_{0}$ & $\rm \sigma_{0}$ &   peak$\rm_{1}$ & $\rm \lambda_{0,1}$  & $\rm v_{1}$  & $\rm \sigma_{1}$ & peak$\rm_{2}$ & $\rm \lambda_{0,2}$  & $\rm v_{2}$  & $\rm \sigma_{2}$ \\
           & (Jy)                  & ($\rm \mu m$)   & (km/s)        &  ($\rm \mu m$)  & (Jy)                  & ($\rm \mu m$)    & (km/s)                  &  ($\rm \mu m$) & (Jy)                  & ($\rm \mu m$)        & (km/s)              &  ($\rm \mu m$)    \\
\hline
T Tau  & 15.52 & 63.159 & -123 & 0.0074 & 309.76 & 63.182 & -14 & 0.0075 & 209.03 & 63.19 & 24  & 0.0101 \\
FS Tau$\rm ^{*}$  & 16.15 & 63.183 & -10 & 0.007 & 7.78 & 63.189 & 19 & 0.0122 & 0.0 & 0.0 & 0.0 & 0.0 \\
DG Tau$\rm ^{*}$& 17.62 & 63.181 & -20 & 0.0072 & 14.3 & 63.182 & -13 & 0.0149 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
HL Tau$\rm ^{*}$  & 25.11 & 63.197 & 55 & 0.0083 & 3.92 & 63.185 & 0.0 & 0.0279 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
TMR 1 & 2.58 & 63.156 & -189 & 0.012 & 10.36 & 63.203 & 85  & 0.0185 & 0.0 & 0.0 & 0.0 & 0.0\\
UY Aur$\rm ^{*}$ & 12.77 & 63.183 & -10 & 0.0065 & 8.03 & 63.188 & 16 & 0.0133 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
AB Aur$\rm ^{*}$ & 40.46 & 63.182 & -15 & 0.0071 & 9.42 & 63.194 & 41 & 0.0074 & 0.0 & 0.0 & 0.0  & 0.0 \\ 
HD 50138 & 3.33 & 63.144 & -197 & 0.0083 & 68.75 & 63.179 & -30 & 0.015 & 10.94 & 63.214 & 137 & 0.0077 \\ 
R Mon & 4.03 & 63.139 & -219 & 0.004 & 61.89 & 63.180 & -22 & 0.0154 & 14.22 & 63.212 & 126 & 0.0099 \\ 
HD 97048$\rm ^{*}$ & 77.27 & 63.192 & 33 & 0.0074 & 19.49 & 63.19  & 25 & 0.0116 & 0.0 & 0.0 & 0.0 & 0.0\\ 
T 42 & 9.73 & 63.169 & -77 & 0.0051 & 12.6 & 63.191 & 28 & 0.0164 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
WW Cha & 12.38 & 63.178 & -35  & 0.013 & 5.16 & 63.207 & 105 & 0.0121 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
HD 100546 & 149.42 & 63.184 & -7  & 0.0155 & 66.07 & 63.210 & 121 & 0.008 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
ChaII-J12531723-7707107 & 53.95 & 63.163 & -105 & 0.0103 & 74.84 & 63.187 & 8 & 0.0095 & 14.92 & 63.213 & 131 & 0.013 \\ 
GSS30 IRS1 & 3.91 & 63.142 & -206 & 0.0152 & 28.76 & 63.184 & -4 & 0.0137 & 31.69 & 63.203 & 88 & 0.0178 \\ 
Elias 29 & 7.58 & 63.166 & -89 & 0.0044 & 48.41 & 63.186 & 3 & 0.0198 & 0.0 & 0.0 & 0.0  & 0.0 \\ 
RCrA IRS5A & 14.33 & 63.167 & -86 & 0.0117 & 51.29 & 63.198 & 61 & 0.0157 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
RCrA IRS7C & 23.05 & 63.166 & -90  & 0.004 & 197.92 & 63.188 & 12  & 0.0211 & 36.5 & 63.206 & 99 & 0.0086 \\ 
RCrA IRS7B & 4.96 & 63.233 & 227 & 0.0961 & 79.13 & 63.187 & 10 & 0.0203 & 55.44 & 63.210 & 119 & 0.0128 \\ 
Re 50 NN IRS$\rm ^{*}$ & 45.99 & 63.184 & -5 & 0.010 & 9.20 & 63.200 &  71 & 0.014 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
Cra01              & 3.64   & 63.164  & -100 & 0.005 & 68.61 & 63.190 & 24 & 0.011 & 0.0 & 0.0  & 0.0 & 0.0 \\ 
2MASS J16320099-2456419$\rm ^{*}$ & 57.10 & 63.189 & 19 & 0.00829 & 8.63 & 63.192 & 33 & 0.014 & 0.0 & 0.0 & 0.0  & 0.0 \\
$\rm [MAM2011]$ W40-MM5$\rm ^{*}$ & 27.13 & 63.183 & -9 & 0.0075 & 25.13 & 63.194 & 43 & 0.00827 & 0.0 & 0.0  & 0.0 & 0.0  \\
IRAS 04325+2402$\rm ^{*}$ & 32.15 & 63.185 & 0 & 0.0074 & 2.98 & 63.20 & 71 &  0.003 & 0.0 & 0.0  & 0.0 & 0.0 \\
L1448-C(S)$\rm ^{*}$ & 28.29 & 63.186 & 5 & 0.0088 & 5.60 & 63.204 & 90 & 0.0069 & 0.0 & 0.0  & 0.0 & 0.0 \\
LDN 1448N$\rm ^{*}$  & 82.94 & 63.189 & 19 & 0.0090 & 8.08 & 63.184 & -5 & 0.015 & 0.0 & 0.0  & 0.0 & 0.0 \\
SMM J032537+30451$\rm ^{*}$  & 41.18 & 63.188 & 14 & 0.008 & 50.41 & 63.185 & 0 & 0.012 &  0.0 & 0.0  & 0.0 & 0.0 \\
VELA IRS 17 & 375.22 & 63.190 & 24 & 0.099 & 108.50 & 63.197 & 57 & 0.005 & 3.84 & 63.218 & 157  & 0.0078  \\
Serpens-SMM3 & 19.00 & 63.155 & -142 & 0.0093 & 24.18 & 63.189 & 19 & 0.011 & 11.52 & 63.218 & 157 & 0.0077 \\
Serpens-SMM1a$\rm ^{*}$ & 29.68 & 63.182 & -14 & 0.016 & 144.41 & 63.190 & 24 & 0.0091 & 7.60 & 63.210 & 119 &  0.0076 \\
2MASS J23134531+6128116  & 225.25 & 63.168 & -81 & 0.010 & 2205 & 63.175 & -47 & 0.0099 & 1.38 & 63.197 & 57 & 0.024 \\
IRAS 11590-6452 & 15.54 & 63.160 &  -119 & 0.0083 & 5051 & 63.182 & -14 & 0.010 & 3.99 & 63.187 & 9 & 0.029 \\
\hline                  
\end{tabular}
